Integrable models from singly generated planar algebras

Not all planar algebras can encode the algebraic structure of a Yang--Baxter integrable model described in terms of a so-called homogeneous transfer operator. In the family of subfactor planar algebras, we focus on the ones known as singly generated and find that the only such planar algebras underlying homogeneous Yang--Baxter integrable models are the so-called Yang--Baxter relation planar algebras. According to a result of Liu, there are three such planar algebras: the well-known Fuss--Catalan and Birman--Wenzl--Murakami planar algebras, in addition to one more which we refer to as the Liu planar algebra. The Fuss--Catalan and Birman--Wenzl--Murakami algebras are known to underlie Yang--Baxter integrable models, and we show that the Liu algebra likewise admits a Baxterisation. We also show that the homogeneous transfer operator describing a model underlied by a singly generated Yang--Baxter relation planar algebra is polynomialisable, meaning that it is polynomial in a spectral-parameter-independent element of the algebra.

==> YBR_functions.sty <==
\ProvidesPackage{YBR_functions}


\usetikzlibrary{patterns}

% defining the new dimensions and parameters
\newlength{\hatchspread}
\newlength{\hatchthickness}
\newlength{\hatchshift}
\newcommand{\hatchcolor}{}
% declaring the keys in tikz
\tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
         hatchthickness/.code={\setlength{\hatchthickness}{#1}},
         hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
         hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}
% setting the default values
\tikzset{hatchspread=3pt,
         hatchthickness=0.4pt,
         hatchshift=0pt,% must be >= 0
         hatchcolor=black}
% declaring the pattern
\pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
   {custom north west lines}% name
   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
   {% shape description
    \pgfsetlinewidth{\hatchthickness}
    \pgfpathmoveto{\pgfqpoint{0pt}{\dimexpr\hatchspread+\hatchshift}}
    \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt+\hatchshift}{-0.15pt}}
    \ifdim \hatchshift > 0pt
      \pgfpathmoveto{\pgfqpoint{0pt}{\hatchshift}}
      \pgfpathlineto{\pgfqpoint{\dimexpr0.15pt+\hatchshift}{-0.15pt}}
    \fi
    \pgfsetstrokecolor{\hatchcolor}
%    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
    \pgfusepath{stroke}
   }

\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleR}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25,0.75+0.2-0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,0.75-0.35)  {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,0.75+0.2-0.25) {\scalebox{0.65}{$n$}};

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%\node at (-0.25,-1-0.75-0.2+0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,-1-0.75+0.35) {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$n$}};

%%Channels 

%\draw[line width =0.05cm, red] (-0.75-0.25,-0.5) arc (180:90:0.5);
%\draw[line width =0.05cm, red] (-0.75-0.25,-0.5) arc (180:270:0.5);
%
%\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
%\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
%\draw[line width =0.05cm, red] (-0.25,-1) -- (1.75,-1);
%\draw[line width =0.05cm, red] (-0.25,0) -- (1.75,0);
%
%\draw[line width =0.05cm, red] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
%\draw[line width =0.05cm, red] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
%\draw[line width =0.05cm, red] (1.75,0.5) -- (1.75,0.25);
%\draw[line width =0.05cm, blue] (1.75,0.25) -- (1.75,-1.25);
%\draw[line width =0.05cm, red] (1.75,-1.25) -- (1.75,-1.5);
%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}



\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRRot}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25,0.75+0.2-0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,0.75-0.35)  {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,0.75+0.2-0.25) {\scalebox{0.65}{$n$}};

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%\node at (-0.25,-1-0.75-0.2+0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,-1-0.75+0.35) {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$n$}};

%%Channels 

%\draw[line width =0.05cm, red] (-0.75-0.25,-0.5) arc (180:90:0.5);
%\draw[line width =0.05cm, red] (-0.75-0.25,-0.5) arc (180:270:0.5);
%
%\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
%\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
%\draw[line width =0.05cm, red] (-0.25,-1) -- (1.75,-1);
%\draw[line width =0.05cm, red] (-0.25,0) -- (1.75,0);
%
%\draw[line width =0.05cm, red] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
%\draw[line width =0.05cm, red] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
%\draw[line width =0.05cm, red] (1.75,0.5) -- (1.75,0.25);
%\draw[line width =0.05cm, blue] (1.75,0.25) -- (1.75,-1.25);
%\draw[line width =0.05cm, red] (1.75,-1.25) -- (1.75,-1.5);
%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}



\newcommand{\RotMarkRedTransferFilteredCrossSingleR}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.5,0.5*2+0.125+0.5+0.2) {\scalebox{0.65}{$1$}};
%\node at (0.5,0.5*2+0.125+0.5+0.2) {\scalebox{0.65}{$2$}};
%\node at (1,0.5*2+0.125) {\scalebox{0.65}{$\ldots$}};
%\node at (1.5,0.5*2+0.125+0.5+0.2) {\scalebox{0.65}{$n$}};

\node at (1.5,-0.75) {\scalebox{0.65}{$\ldots$}};

%\node at (-0.5,-0.5*2-0.125-0.5-1.5-0.2) {\scalebox{0.65}{$1$}};
%\node at (0.5,-0.5*2-0.125-0.5-1.5-0.2) {\scalebox{0.65}{$2$}};
%\node at (1,-0.5*2-0.125-0.5-1.5-0.2+0.7) {\scalebox{0.65}{$\ldots$}};
%\node at (1.5,-0.5*2-0.125-0.5-1.5-0.2) {\scalebox{0.65}{$n$}};

%%Channels 

%\draw[line width =0.05cm, black] (-1*0.5,-0.5*0.5+0.125-0.5) -- (-1*0.5,-0.5*0.5+0.125-0.5-0.25);
%JR: what is the line above good for?
%\draw[line width =0.05cm, black] (-1*0.5,-0.5*0.5+0.125-0.5) .. controls (-1*0.5,-0.5*0.5+0.125+1-0.2)  and (1,0.5-0.4) .. (2-0.1,1+0.2);
%\draw[line width =0.05cm, black, yshift=-1.5cm] (-1*0.5,0.5*0.5-0.125+0.5) .. controls (-1*0.5,0.5*0.5-0.125-1+0.2)  and (1,-0.5+0.4) .. (2-0.1,-1-0.2);

\draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(-1*0.5,-0.5*0.5+0.125-0.5) (-1*0.5+0.5,-0.5*0.5+0.125-0.5+0.7) (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.1)};
\draw[line width =0.05cm, black, dashed] (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.25) -- (-1*0.5+1.5+0.5,-0.5*0.5+0.125-0.5+1.1+0.35);

\draw[line width =0.05cm, black, yshift=-1.5cm] plot [smooth, tension=2] coordinates {(-1*0.5,0.5*0.5-0.125+0.5) (-1*0.5+0.5,0.5*0.5-0.125+0.5-0.7) (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.1)};
\draw[line width =0.05cm, black, dashed, yshift=-1.5cm] (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.25) -- (-1*0.5+1.5+0.5,0.5*0.5-0.125+0.5-1.1-0.35);

%tr
\draw[line width =0.05cm, black, yshift=0.5cm] (1*2,0.5*2+0.125+0.5) arc (180:0:0.25);
\draw[line width =0.05cm, black] (1*2+0.5,0.5*2+0.125+1) -- (1*2+0.5,-0.5*2-0.125-0.5-1.5);

\draw[line width =0.05cm, black, yshift=-1.5cm] (1*2,-0.5*2-0.125-0.5) arc (180:360:0.25);

\draw[line width =0.05cm, black] (1*2,0.5*2+0.125+0.5) .. controls (1*2,0.5*2+0.125+0.5-0.1)  and (1*2-0.05,0.5*2+0.125+0.5-0.3) .. (1*2-0.1,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (1*2,-1.5-0.5*2-0.125-0.5) .. controls (1*2,-1.5-0.5*2-0.125-0.5+0.1)  and (1*2-0.05,-1.5-0.5*2-0.125-0.5+0.3) .. (1*2-0.1,-1.5-0.5*2-0.125-0.5+0.3+0.1);


\draw[line width =0.05cm, black] (2-0.2,0.5*2+0.125+0.5-0.9+0.5) .. controls (2-0.2,0.5*2+0.125+0.5-0.9+0.05)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5+0.2,0.5*2+0.125+0.5-0.3-0.05) .. (1.5+0.2,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-3.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5) .. controls (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2-0.2,0.5*2+0.125+0.5-0.5) .. (2-0.2,0.5*2+0.125+0.5-0.5);

\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-2.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=0.5cm, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25-3) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5-0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-1.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=1cm, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25-3+0.5) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%Node 2
\fill[line width=0.05cm, white, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1*2,-0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=-0.075cm] at (-0.25-0.25,-0.75) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,-0.025) -- (-0.085,-0.025);

\draw[line width=0.05cm, xshift=3cm, white, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, xshift=-0.5cm, yshift=2.62cm] at (-0.25-0.25,-0.75) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}

\newcommand{\RotKopBlueOp}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBRot}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopOrangeOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotKopYellowOp}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotMarkRedInvrFiltered}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\MarkRedIdFilteredInv}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (0,1) -- (2,1);
\draw[line width =0.05cm, black, yshift=0cm] (0,0) -- (2,0);
\end{tikzpicture}}




\newcommand{\RotMarkRedInvbFiltered}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{x}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEgoLeftSingleR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEogLeftSingleR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotMarkRedYBEogRightSingleR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEooRightSingleR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEooLeftSingleR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEggRightSingleR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggLeftSingleR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEbFilteredLeft}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%%Top
%left
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (-0.5,0);

%%Bottom


%Channels 

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node left 

\fill[line width=0.05cm, white, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{x}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedBYBEbFilteredRight}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%left
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,0) -- (-0.5,0);


%Channels 

%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};


%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};


\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{x}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEyFilteredLeft}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%right
\draw[line width =0.05cm, black, yshift=2cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=2cm] (2,0) -- (1.75+1.25,0);

%%Bottom


%Channels 
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\fill[line width=0.05cm, white, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels

\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};

\end{tikzpicture}}





\newcommand{\RotMarkRedBYBEyFilteredRight}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%right
\draw[line width =0.05cm, black, yshift=0cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=0cm] (2,0) -- (1.75+1.25,0);

%%Top




%%Bottom


%Channels 


%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);




%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\fill[line width=0.05cm, white, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=2cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}


\newcommand{\RopBraidR}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\node at (1.25-0.25,0.5) {\scalebox{0.75}{$*$}};

\end{tikzpicture}}



\newcommand{\RopE}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) arc (180:0:0.25);
\draw[line width =0.05cm, black] (1,1) arc (180:360:0.25);

\end{tikzpicture}}


\newcommand{\RopId}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) -- (1,1);
\draw[line width =0.05cm, black] (1.5,0) -- (1.5,1);

\end{tikzpicture}}


\newcommand{\RopBraidRI}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\node at (1.25,0.5+0.3) {\scalebox{0.75}{$*$}};

\end{tikzpicture}}


\newcommand{\RopBraidRII}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\node at (1.25+0.25,0.5) {\scalebox{0.75}{$*$}};

\end{tikzpicture}}


\newcommand{\RopBraidRIII}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\node at (1.25,0.5-0.3) {\scalebox{0.75}{$*$}};

\end{tikzpicture}}


\newcommand{\SingleStrandId}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

\end{tikzpicture}}


%%%%%%%%%


\newcommand{\RotMarkRedYBEgoLeftSingleRRot}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRRot}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEogLeftSingleRRot}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotMarkRedYBEogRightSingleRRot}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEooRightSingleRRot}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEooLeftSingleRRot}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEggRightSingleRRot}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggLeftSingleRRot}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\BIdBYBEILeft}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\BIdBYBEIRight}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\BIdBYBEIRightAlt}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\BIdBYBEIILeft}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\BIdBYBEIIRight}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\BIdBYBEIIRightAlt}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRGr}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25,0.75+0.2-0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,0.75-0.35)  {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,0.75+0.2-0.25) {\scalebox{0.65}{$n$}};

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%\node at (-0.25,-1-0.75-0.2+0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,-1-0.75+0.35) {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$n$}};

%%Channels 

%\draw[line width =0.05cm, red] (-0.75-0.25,-0.5) arc (180:90:0.5);
%\draw[line width =0.05cm, red] (-0.75-0.25,-0.5) arc (180:270:0.5);
%
%\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
%\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
%\draw[line width =0.05cm, red] (-0.25,-1) -- (1.75,-1);
%\draw[line width =0.05cm, red] (-0.25,0) -- (1.75,0);
%
%\draw[line width =0.05cm, red] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
%\draw[line width =0.05cm, red] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
%\draw[line width =0.05cm, red] (1.75,0.5) -- (1.75,0.25);
%\draw[line width =0.05cm, blue] (1.75,0.25) -- (1.75,-1.25);
%\draw[line width =0.05cm, red] (1.75,-1.25) -- (1.75,-1.5);
%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}



\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRGrI}{
\begin{tikzpicture}



\draw[line width =0.05cm, black] (-0.75,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (1.75,-1) -- (2.25,-1);


\draw[line width =0.05cm, black] (-0.25,-0.5) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,-0.5) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,-0.5) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);



\end{tikzpicture}
}



\newcommand{\RotRopGreenOpBBTLST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopOrangeOpBBTLST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopTLxIdST}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
%\draw[line width =0.05cm, blue] (1.06,0.31) arc (140:40:0.25);
\draw[line width =0.05cm, blue, rotate=90] (0.311,-1.44) arc (140:40:0.25); 

\draw[line width =0.05cm, blue, rotate=-90] (-0.69,1.055) arc (140:40:0.25); 

%%Other
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}


\newcommand{\RotRopTLxEST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
%\draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(1.115,0.275) (1.25,0.375) (1.385,0.275)};
\draw[line width =0.05cm, blue] (1.06,0.31) arc (140:40:0.25); 

\draw[line width =0.05cm, blue] (1.06,0.695) arc (40:140:-0.25); 


% \draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(1.4,0.3) (1.5-0.15,0.5) (1.4,0.7)};

%%Other
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopTLxBST}{
\begin{tikzpicture}

%%Cross

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);

\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4-0.45,0.1+0.45) -- (0.6,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6+0.45,0.9-0.45);


%%Other
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}

\newcommand{\RotRopTLxBRST}{
\begin{tikzpicture}

%%Cross

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);


%%Other
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Node
\node at (1.1,0.5) {\scalebox{0.5}{$*$}};


\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBFCST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopOrangeOpBBFCST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopFCxIdST}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue] (1.1,0.707) arc (40:-40:0.32);
\draw[line width =0.05cm, blue] (1.045,0.65) arc (40:-40:0.235);

\draw[line width =0.05cm, blue, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, blue, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235);

%\draw[line width =0.05cm, blue, rotate=90] (0.311,-1.44) arc (140:40:0.25); 
%\draw[line width =0.05cm, blue, rotate=90, xshift=-0.055cm] (0.311,-1.44) arc (140:40:0.32); 

%\draw[line width =0.05cm, blue, rotate=-90] (-0.69,1.055) arc (140:40:0.25); 
% \draw[line width =0.05cm, blue, rotate=-90, xshift=0.055cm] (-0.69,1.055) arc (140:40:0.17); 

%%Other
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}


\newcommand{\RotRopFCxXST}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue] (1.1,0.707) arc (230:310:0.235);
\draw[line width =0.05cm, blue] (1.045,0.65) arc (40:-40:0.235);

%\draw[line width =0.05cm, blue, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, blue, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235); 
\draw[line width =0.05cm, blue] (1.1,0.707-0.4125) arc (130:50:0.235);

%%Other
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}


\newcommand{\RotRopFCxEST}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
%\draw[line width =0.05cm, blue, rotate=90] (0.311,-1.44) arc (140:40:0.25); 
% \draw[line width =0.05cm, blue, rotate=90, xshift=-0.055cm] (0.311,-1.44) arc (140:40:0.32); 

%\draw[line width =0.05cm, blue, rotate=-90] (-0.69,1.055) arc (140:40:0.25); 
% \draw[line width =0.05cm, blue, rotate=-90, xshift=0.055cm] (-0.69,1.055) arc (140:40:0.17); 

%%Other
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}




\newcommand{\DRTMnNode}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm, blue] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, blue] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, blue] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, blue] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, blue, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, blue, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, blue] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, blue] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, blue] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, blue] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, blue] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}


\newcommand{\RotKopBlueOpTL}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, blue] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotKopYellowOpTL}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, blue] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopTLxIdSingle}{
\begin{tikzpicture}
%%Left
%\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (0.25,0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
%%Lines 
\draw[line width =0.05cm, blue] (0,0) -- (0,1);


\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotKopBlueOpFC}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, blue, xshift=0.04cm] (0,0) -- (0,1);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotKopYellowOpFC}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, blue, xshift=0.04cm] (0,0) -- (0,1);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopFCxIdSingle}{
\begin{tikzpicture}
%%Left
%\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (0.25,0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
%%Lines 
\draw[line width =0.05cm, blue, xshift=0.04cm] (0,0) -- (0,1);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (0,0) -- (0,1);


\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\DRTMnNodeFC}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm, blue, xshift=0.04cm] (-0.75-0.25,-0.5) arc (180:90:0.46);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (-0.75-0.25,-0.5) arc (180:90:0.54);

\draw[line width =0.05cm, blue, xshift=0.04cm] (-0.75-0.25,-0.5) arc (180:270:0.46);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (-0.75-0.25,-0.5) arc (180:270:0.54);

\draw[line width =0.05cm, blue, xshift=3.5cm, xshift=0.04cm] (-0.75-0.25,-0.5) arc (0:90:0.54);
\draw[line width =0.05cm, blue, xshift=3.5cm, xshift=-0.04cm] (-0.75-0.25,-0.5) arc (0:90:0.46);

\draw[line width =0.05cm, blue, xshift=3.5cm, xshift=0.04cm] (-0.75-0.25,-0.5) arc (0:-90:0.54);
\draw[line width =0.05cm, blue, xshift=3.5cm, xshift=-0.04cm] (-0.75-0.25,-0.5) arc (0:-90:0.46);

\draw[line width =0.05cm, blue, yshift=0.04cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, blue, yshift=-0.04cm] (-0.25,-1) -- (0.75,-1);

\draw[line width =0.05cm, blue, yshift=0.04cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, blue, yshift=-0.04cm] (-0.25,0) -- (0.75,0);

\draw[line width =0.05cm, blue, dashed, yshift=0.04cm] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, blue, dashed, yshift=-0.04cm] (0.75,-1) -- (1.75,-1);

\draw[line width =0.05cm, blue, dashed, yshift=0.04cm] (0.75,0) -- (1.75,0);
\draw[line width =0.05cm, blue, dashed, yshift=-0.04cm] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, blue, xshift=0.04cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);

\draw[line width =0.05cm, blue, xshift=0.04cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, blue, xshift=0.04cm] (1.75,0.5) -- (1.75,-1.5);
\draw[line width =0.05cm, blue, xshift=-0.04cm] (1.75,0.5) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}



\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRII}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.75,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.75,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);
\draw[line width =0.05cm, black] (1.75,-1) -- (2.25,-1);
\draw[line width =0.05cm, black] (1.75,0) -- (2.25,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}




\newcommand{\RotMarkRedYBEogRightSingleRLiu}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEogLeftSingleRLiu}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggLeftSingleRLiu}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEggRightSingleRLiu}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotRopGreenOpBBTLSTRotU}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedBYBEyFilteredRightAltLiu}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%right
\draw[line width =0.05cm, black, yshift=0cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=0cm] (2,0) -- (1.75+1.25,0);

%%Top




%%Bottom


%Channels 


%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);




%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\fill[line width=0.05cm, white, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=2cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEbFilteredRightAltLiu}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%left
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,0) -- (-0.5,0);


%Channels 

%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};


%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};


\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{x}$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggLeftSingleRAltLiu}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggRightSingleRAltLiu}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedInvbFilteredAltLiu}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{x}$}};
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEgoLeftSingleRreg}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRreg}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotMarkRedInvrFilteredregw}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, blue, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, blue, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, blue, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, blue, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, blue, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\MarkRedIdFilteredInvreg}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, blue, yshift=0cm] (0,1) -- (2,1);
\draw[line width =0.05cm, blue, yshift=0cm] (0,0) -- (2,0);
\end{tikzpicture}}


\newcommand{\MarkovTraceDiag}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        \draw[line width= 0.05 cm, black] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (0.225,0.8-0.1) arc (180:0:0.15);
        \draw[line width= 0.05 cm, black] (0.225-0.15,0.8-0.1) arc (180:0:0.3);
        \draw[line width= 0.05 cm, black] (0.225-0.3,0.8-0.1) arc (180:0:0.45);
        \draw[line width= 0.05 cm, black] (0.225-0.45,0.8-0.1) arc (180:0:0.6);
        
        \draw[line width= 0.05 cm, black, yshift=-1.35cm] (0.225,0.8-0.1) arc (180:360:0.15);
        \draw[line width= 0.05 cm, black, yshift=-1.35cm] (0.225-0.15,0.8-0.1) arc (180:360:0.3);
        \draw[line width= 0.05 cm, black, yshift=-1.35cm] (0.225-0.3,0.8-0.1) arc (180:360:0.45);
        \draw[line width= 0.05 cm, black, yshift=-1.35cm] (0.225-0.45,0.8-0.1) arc (180:360:0.6);
        
        \draw[line width= 0.05 cm, black] (0.225+0.3,0.8-0.1) -- (0.225+0.3,0.8-0.1-1.35);
        \draw[line width= 0.05 cm, black, xshift=0.15cm] (0.225+0.3,0.8-0.1) -- (0.225+0.3,0.8-0.1-1.35);
        \draw[line width= 0.05 cm, black, xshift=0.3cm] (0.225+0.3,0.8-0.1) -- (0.225+0.3,0.8-0.1-1.35);
        \draw[line width= 0.05 cm, black, xshift=0.45cm] (0.225+0.3,0.8-0.1) -- (0.225+0.3,0.8-0.1-1.35);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \node at (0,0.5) {\scalebox{0.75}{$y$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \node at (0,-0.525) {\scalebox{0.75}{$z^*$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm, xshift=0.35cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm, xshift=0.35cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white, xshift=0.35cm] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.35cm] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.35cm] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        \node at (0,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        % \node at (0,-1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        % \node at (0,1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}




\newcommand{\RotRopGreenOpBBTLSTBlack}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\CompTangT}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.25) .. controls (180:0.8) .. (200:1.25);
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (50:1.25);
        
        \draw[line width= 0.05 cm, black] (270:1.25) .. controls (250:1) and (170:0.5) .. (225:1.25);
        
        \draw[line width= 0.05 cm, black] (20:1.25) .. controls (20:1.1) and (40:0) .. (300:1.25);
        
        \draw[line width= 0.05 cm, black] (-0.35,0.25) -- (-0.65,-0.75);
        
        \draw[line width= 0.05 cm, black] (-0.35,0.5) -- (0.65,0.1);
        
        %\draw[line width= 0.05 cm, black] (-0.55,-0.2) arc (0:360:0.15);
        
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        %3
        \fill[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Labels
        \node at (0.35+0.3,0) {$\scalebox{0.65}{$D$}$};
        %\node at (-0.95+0.4,-0.5) {$\scalebox{0.65}{2}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarNKTangleExampleAltC}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %\draw[line width= 0.05 cm, black] plot [smooth, tension=2] coordinates {(0,0) (0.15,0) (0.15,0.15) (0,0.15) (0,0)};
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
    
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        
        \node at (-0.55+0.4,0.8) {$\scalebox{0.55}{$\,D_1$}$};
        \node at (0.35+0.4,-0.2) {$\scalebox{0.55}{$\,D_2$}$};
        \node at (-0.95+0.4,-0.5) {$\scalebox{0.55}{$\,D_3$}$};
    \end{tikzpicture}
}




\newcommand{\CompTangS}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (10:1.25);
        
        \draw[line width= 0.05 cm, black] (140:0.65) .. controls (100:0.4) .. (290:1.25);
        
        \draw[line width= 0.05 cm, black] (-0.55+0.6,-0.5) arc (0:360:0.15 and 0.2);
        
        \draw[line width= 0.05 cm, black, xshift=0.5cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.15 and 0.3);
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        

        
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\CompTangTS}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.5) .. controls (180:0.8) .. (200:1.5);
        
        \draw[line width= 0.05 cm, black] (130:1.5) .. controls (100:0.8) .. (50:1.5);
        
        \draw[line width= 0.05 cm, black] (270:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        
        \draw[line width= 0.05 cm, black] (100:0.75) .. controls (40:0.9) .. (300:1.5);
        
        \draw[line width= 0.05 cm, black] (0.75,0.35) -- (1.425,0.5);
        
        \draw[line width= 0.05 cm, black] (-0.25,0.65) -- (-0.5,-0.5);
        
        \draw[line width= 0.05 cm, black] (-0.55+1.1,-0.7) arc (0:360:0.15 and 0.2);
        
        \draw[line width= 0.05 cm, black, xshift=0.95cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.1 and 0.2);
        
        %%Internal circles
                \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red, yshift=-0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=-0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %1 
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        %%Labels
        %\node at (0.35+0.4,-0.2) {$\scalebox{0.65}{1}$};
        %\node at (-0.95+0.4,-0.5) {$\scalebox{0.65}{2}$};
        %\node at (-0.55+0.4,0.8) {$\scalebox{0.65}{3}$};
        
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarITraceAltC}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCL}{
    \begin{tikzpicture}[xscale=-1]
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarIIKMultAltC}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        \draw[line width= 0.05 cm, black] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        \node at (0,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0,-1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        \node at (0,1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotRopTLxIdSTReduced}{
\begin{tikzpicture}


%%Cross
% \draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
% \draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
%\draw[line width =0.05cm, blue] (1.06,0.31) arc (140:40:0.25);
\draw[line width =0.05cm, rotate=90] (0.311,-1.44) arc (140:40:0.25); 

\draw[line width =0.05cm, rotate=-90] (-0.69,1.055) arc (140:40:0.25); 

%%Other
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}


\newcommand{\RotRopTLxESTReduced}{
\begin{tikzpicture}

% %%Cross
% \draw[line width =0.05cm, blue, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
% \draw[line width =0.05cm, blue, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
%\draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(1.115,0.275) (1.25,0.375) (1.385,0.275)};
\draw[line width =0.05cm] (1.06,0.31) arc (140:40:0.25); 

\draw[line width =0.05cm] (1.06,0.695) arc (40:140:-0.25); 


% \draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(1.4,0.3) (1.5-0.15,0.5) (1.4,0.7)};

%%Other
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\draw[line width=0.025cm, red] (1.5-0.0125,0.5) arc (0:360:0.3);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotPlanarIIKCoMultAltC}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %%Connections 
        
        %%Old
        
        % \draw[line width= 0.05 cm, black] (210:1.5) .. controls (200:1.25) and (210:1.1) .. (170:0.6);
        % \draw[line width= 0.05 cm, black] (230:1.5) .. controls (205:1.2) and (220:1.1) .. (195:0.65);
        % \draw[line width= 0.05 cm, black] (240:1.5) .. controls (250:1.2) and (240:1.1) .. (195:0.55);
        % \draw[line width= 0.05 cm, black] (260:1.5) .. controls (270:1.2) and (260:1.1) .. (195:0.45);
        % \node at (-0.75,-0.8) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \draw[line width= 0.05 cm, black] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (-0.75,-1) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
        % \draw[line width= 0.05 cm, black, scale=-1] (210:1.5) .. controls (200:1.25) and (210:1.1) .. (170:0.6);
        % \draw[line width= 0.05 cm, black, scale=-1] (230:1.5) .. controls (205:1.2) and (220:1.1) .. (195:0.65);
        % \draw[line width= 0.05 cm, black, scale=-1] (240:1.5) .. controls (250:1.2) and (240:1.1) .. (195:0.55);
        % \draw[line width= 0.05 cm, black, scale=-1] (260:1.5) .. controls (270:1.2) and (260:1.1) .. (195:0.45);
        % \node at (0.75,0.8) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \draw[line width= 0.05 cm, black, scale=-1] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black, scale=-1] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black, scale=-1] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black, scale=-1] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (0.75,1) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        % \draw[line width= 0.05 cm, black, xscale=-1] (210:1.5) .. controls (200:1.25) and (210:1.1) .. (170:0.6);
        % \draw[line width= 0.05 cm, black, xscale=-1] (230:1.5) .. controls (205:1.2) and (220:1.1) .. (195:0.65);
        % \draw[line width= 0.05 cm, black, xscale=-1] (240:1.5) .. controls (250:1.2) and (240:1.1) .. (195:0.55);
        % \draw[line width= 0.05 cm, black, xscale=-1] (260:1.5) .. controls (270:1.2) and (260:1.1) .. (195:0.45);
        % \node at (0.75,-0.8) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \draw[line width= 0.05 cm, black, xscale=-1] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black, xscale=-1] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black, xscale=-1] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black, xscale=-1] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (0.75,-1) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
        % \draw[line width= 0.05 cm, black, yscale=-1] (210:1.5) .. controls (200:1.25) and (210:1.1) .. (170:0.6);
        % \draw[line width= 0.05 cm, black, yscale=-1] (230:1.5) .. controls (205:1.2) and (220:1.1) .. (195:0.65);
        % \draw[line width= 0.05 cm, black, yscale=-1] (240:1.5) .. controls (250:1.2) and (240:1.1) .. (195:0.55);
        % \draw[line width= 0.05 cm, black, yscale=-1] (260:1.5) .. controls (270:1.2) and (260:1.1) .. (195:0.45);
        % \node at (-0.75,0.8) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \draw[line width= 0.05 cm, black, yscale=-1] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black, yscale=-1] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black, yscale=-1] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black, yscale=-1] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (-0.75,1) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        %%Internal circles
        
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        
        \fill[line width=0.05cm, white] (0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.3cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0.3cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0.55,0){$\scalebox{0.65}{2}$};
        %\node at (-0.55,0){$\scalebox{0.65}{1}$};
        
    \end{tikzpicture}
}



\newcommand{\RotMarkRedYBEgoLeftSingleRGrey}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
%\node at (-0.25,0) {\scalebox{0.85}{$\mathbf{v}_{\! i}$}};
\node at (-0.25,0) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, gray, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.25,0-0.035) {\scalebox{0.85}{$\mathbf{v}_{\! k}$}};
\node[yshift=1cm] at (-0.25,0-0.015) {\scalebox{0.85}{$z$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, gray, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \node[yshift=1cm] at (-0.75-0.25+0.025,-0.5-0.05) {\scalebox{0.85}{$\mathbf{v}_{\! j}$}};
\node[yshift=1cm] at (-0.75-0.25,-0.5-0.025) {\scalebox{0.85}{$y$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEgoRightSingleRGrey}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
%\node at (-0.25,-0.05) {\scalebox{0.85}{$\mathbf{v}_{\scalebox{0.7}{\!$i'$}}$}};
\node at (-0.25,-0.05+0.015) {\scalebox{0.85}{$a$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
% \node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$\mathbf{v}_{\scalebox{0.7}{\!$k'$}}$}};
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$c$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25+0.05,-0.5-0.055) {\scalebox{0.85}{$\mathbf{v}_{\scalebox{0.7}{\!$j'$}}$}};
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5+0.01) {\scalebox{0.85}{$b$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\PlanarTemplateTransferAlt}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25-0.35,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25+1.3) {\scalebox{0.65}{$2$}};
\node at (1.25,0.75-0.35)  {$\scalebox{0.4}{\textbf{\ldots}}$};
%\node at (-0.25-0.35+2.7,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$n$}};

%\node[yshift=-4.175cm] at (-0.25-0.35,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$1$}};
%\node[yshift=-5cm] at (0.75,0.75+0.2-0.25+1.3) {\scalebox{0.65}{$2$}};
\node at (1.25,-1-0.75+0.35) {$\scalebox{0.4}{\textbf{\ldots}}$};
%\node[yshift=-4.175cm] at (-0.25-0.35+2.7,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$n$}};

%%Channels 

%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);

\draw[line width= 0.05 cm, black] (-0.25,-1-0.75+0.25) .. controls (-0.25,-1-0.75+0.25-0.5) and (-0.25-0.2,-1-0.75+0.25-0.55) .. (-0.25-0.35,-1-0.75+0.25-0.8);
\draw[line width= 0.05 cm, black, yshift=-1cm] (-0.25,1.5) .. controls (-0.25,2) and (-0.25-0.2,2.05) .. (-0.25-0.35,2.3);

\draw[line width= 0.05 cm, black, yshift=-1cm, xshift=1.5cm] (0.25,1.5) .. controls (0.25,2) and (0.25+0.2,2.05) .. (0.25+0.35,2.3);
\draw[line width= 0.05 cm, black, xshift=1.5cm] (0.25,-1-0.75+0.25) .. controls (0.25,-1-0.75+0.25-0.5) and (0.25+0.2,-1-0.75+0.25-0.55) .. (0.25+0.35,-1-0.75+0.25-0.8);

\draw[line width =0.05cm, black] (0.75,0.75-0.25+1.25) -- (0.75,-1-0.75+0.25-1.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,-1-0.75+0.25);

%\draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

%%Exterior
        
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];


\end{tikzpicture}
}




\newcommand{\RotRopDarkRedOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$\overline{w}$}};

\end{tikzpicture}}



\newcommand{\RotRopRedOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$w$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkCyanOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$\overline{x}$}};

\end{tikzpicture}}


\newcommand{\RotRopCyanOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$x$}};

\end{tikzpicture}}


\newcommand{\FCExVecI}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.275 and 0.35);
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.75);
        
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.275 and 0.35);
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.75);
        
        \draw[line width=0.05cm] (65:0.75) arc (360-25:180+25:0.35);
        \draw[line width=0.05cm] (360-65:0.75) arc (25:180-25:0.35);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (180-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180-65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        \node at (25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        \node at (360-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (360-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (360-65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        \node at (180+25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180+45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180+65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        
        
        
    \end{tikzpicture}
}


\newcommand{\FCExVecII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.35);
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.35);
        
        \draw[line width=0.05cm] (45:0.75) arc (360-40:180+40:0.69);
        \draw[line width=0.05cm] (360-45:0.75) arc (40:180-40:0.69);
        
        \draw[line width=0.05cm] (65:0.75) arc (360-25:180+25:0.35 and 0.275);
        \draw[line width=0.05cm] (360-65:0.75) arc (25:180-25:0.35 and 0.275);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (180-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180-65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        \node at (25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        \node at (360-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (360-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (360-65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        \node at (180+25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180+45:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180+65:0.95) {$\scalebox{0.65}{$c_3$}$};
        
        
        
    \end{tikzpicture}
}


\newcommand{\FCExVecIII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (45:0.75)--(180+25:0.75);
        \draw[line width=0.05cm] (25:0.75)--(180+45:0.75);
        
        \draw[line width=0.05cm] (180-25:0.75) arc (180+65:349:0.59);
        \draw[line width=0.05cm] (180-45:0.75) arc (180+45:370:0.25);
        
        \draw[line width=0.05cm] (360-25:0.75) arc (65:349-180:0.59);
        \draw[line width=0.05cm] (360-45:0.75) arc (45:370-180:0.25);
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (180-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (90-10:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (90+10:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (360-25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (360-45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (270-10:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (270+10:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (180+25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180+45:0.95) {$\scalebox{0.65}{$c_2$}$};
 
    \end{tikzpicture}
}


\newcommand{\FCExVecIV}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.75) arc (180+45:370:0.25);
        \draw[line width=0.05cm] (360-45:0.75) arc (45:370-180:0.25);
        
        \draw[line width=0.05cm] (180+45:0.75) arc (90+45:-9:0.25);
        \draw[line width=0.05cm] (45:0.75) arc (360-45:170:0.25);
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.35);
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.35);
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (180-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (90-10:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (90+10:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (360-25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (360-45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (270-10:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (270+10:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (180+25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (180+45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
 
    \end{tikzpicture}
}


\newcommand{\FCRecId}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.2,0)--(0.1+0.2,1);
    
        
        \node at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(1,0);
        \draw[line width=0.05cm, white] (0,1)--(1,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(1,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(1,1);
        
        %%Nodes 
        %top
        \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=0.6cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        %bottom
        \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=0.6cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        %I's
        \node at (0.2,-0.26-0.3) {$\scalebox{0.65}{$\bm{1}$}$};
        \node[xshift=0.6cm] at (0.2,-0.275-0.3) {$\scalebox{0.65}{$\bm{n}$}$};
 
    \end{tikzpicture}
}


\newcommand{\FCRecIdOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.2,0)--(0.1+0.2,1);
    
        
        \node at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(1,0);
        \draw[line width=0.05cm, white] (0,1)--(1,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(1,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(1,1);
        
        %%Nodes 
        %top
        \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=0.6cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        %bottom
        \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=0.6cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        %I's
        \node at (0.2,-0.26-0.3) {$\scalebox{0.65}{$\bm{1}$}$};
        \node[xshift=0.6cm] at (0.2,-0.275-0.3) {$\scalebox{0.65}{$\bm{n}$}$};
 
    \end{tikzpicture}
}

\newcommand{\FCRecE}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.2,0)--(0.1+0.2,1);
    
        
        \node at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1,1) arc (180:360:0.4);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,1) arc (180:360:0.2);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1,0) arc (180:0:0.4);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm, xshift=2.4cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \node[xshift=2.4cm] at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=3cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(3.4,0);
        \draw[line width=0.05cm, white] (0,1)--(3.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(3.4,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(3.4,1);
        
        %%Nodes 
        %top
        \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=0.6cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.2cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.2cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.8cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.8cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=2.4cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=2.4cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=3cm] at (0,1.2) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        % \node[xshift=3cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$a$}$};
        
        %bottom
        \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=0.6cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.2cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.2cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.8cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.8cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=2.4cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=2.4cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=3cm] at (0,-0.26) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        % \node[xshift=3cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$a$}$};
        
 
    \end{tikzpicture}
}

\newcommand{\FCRecEOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.2,0)--(0.1+0.2,1);
    
        
        \node at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1,1) arc (180:360:0.4);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,1) arc (180:360:0.2);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1,0) arc (180:0:0.4);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm, xshift=2.4cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \node[xshift=2.4cm] at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=3cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(3.4,0);
        \draw[line width=0.05cm, white] (0,1)--(3.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(3.4,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(3.4,1);
        
        %%Nodes 
        %top
        \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=0.6cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.2cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.2cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.8cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.8cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=2.4cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=2.4cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=3cm] at (0,1.2) {$\scalebox{0.5}{$\cdots$}$};
    
        % \node[xshift=3cm] at (0.1,1.2) {$\scalebox{0.65}{$a$}$};
        % \node[xshift=3cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        %bottom
        \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=0.6cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.2cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.2cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.8cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.8cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=2.4cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=2.4cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=3cm] at (0,-0.26) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,-0.26) {$\scalebox{0.65}{$a$}$};
        % \node[xshift=3cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        %I's
        \node at (0.2,-0.26-0.3) {$\scalebox{0.65}{$\bm{1}$}$};
        \node[xshift=1.2cm] at (0.2,-0.26-0.3) {$\scalebox{0.65}{$\bm{i}$}$};
        \node[xshift=1.8cm] at (0.2,-0.275-0.3) {$\scalebox{0.65}{$\bm{i\!+\!1}$}$};
        
        \node[xshift=3cm] at (0.2,-0.275-0.3) {$\scalebox{0.65}{$\bm{n}$}$};
 
    \end{tikzpicture}
}


\newcommand{\FCRecX}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.2,0)--(0.1+0.2,1);
    
        
        \node at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1,1)--(0.1,0);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,1) arc (180:360:0.2);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.9,1)-- (0.9,0);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm, xshift=2.4cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \node[xshift=2.4cm] at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=3cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(3.4,0);
        \draw[line width=0.05cm, white] (0,1)--(3.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(3.4,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(3.4,1);
        
        %%Nodes 
        %top
        \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=0.6cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.2cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.2cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.8cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.8cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=2.4cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=2.4cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=3cm] at (0,1.2) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        % \node[xshift=3cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$a$}$};
        
        %bottom
        \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=0.6cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.2cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.2cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.8cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.8cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=2.4cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=2.4cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=3cm] at (0,-0.26) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        % \node[xshift=3cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$a$}$};
        
 
    \end{tikzpicture}
}


\newcommand{\FCRecXOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.2,0)--(0.1+0.2,1);
    
        
        \node at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1,1)--(0.1,0);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,1) arc (180:360:0.2);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.9,1)-- (0.9,0);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm, xshift=2.4cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        \node[xshift=2.4cm] at (0.5,0.5) {\scalebox{0.5}{$\cdots$}};
        
        \draw[line width=0.05cm, xshift=3cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(3.4,0);
        \draw[line width=0.05cm, white] (0,1)--(3.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(3.4,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(3.4,1);
        
        %%Nodes 
        %top
        \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=0.6cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.2cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.2cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.8cm] at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.8cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=2.4cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=2.4cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=3cm] at (0,1.2) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,1.2) {$\scalebox{0.65}{$a$}$};
        % \node[xshift=3cm] at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        %bottom
        \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=0.6cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=0.6cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=1.2cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=1.2cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=1.8cm] at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        \node[xshift=1.8cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        \node[xshift=2.4cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        \node[xshift=2.4cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        \node[xshift=3cm] at (0,-0.26) {$\scalebox{0.5}{$\cdots$}$};
        
    
        % \node[xshift=3cm] at (0.1,-0.26) {$\scalebox{0.65}{$a$}$};
        % \node[xshift=3cm] at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        %I's
        \node at (0.2,-0.26-0.3) {$\scalebox{0.65}{$\bm{1}$}$};
        \node[xshift=1.2cm] at (0.2,-0.26-0.3) {$\scalebox{0.65}{$\bm{i}$}$};
        \node[xshift=1.8cm] at (0.2,-0.275-0.3) {$\scalebox{0.65}{$\bm{i\!+\!1}$}$};
        
        \node[xshift=3cm] at (0.2,-0.275-0.3) {$\scalebox{0.65}{$\bm{n}$}$};
 
    \end{tikzpicture}
}


\newcommand{\TLIIid}{
\begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.25) arc (45:-45:0.25);
        
        \draw[line width=0.05cm] (45:0.25) arc (180-45:180+45:0.25);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        
        
        
\end{tikzpicture}}


\newcommand{\TLIIE}{
\begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.25) arc (180+45:360-45:0.25);
        \draw[line width=0.05cm] (180+45:0.25) arc (180-45:45:0.25);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        
        
        
\end{tikzpicture}}



\newcommand{\BMWExVecI}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        %\draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(90:0.25)--(90:0.5);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+25:0.5)--(180+25:0.25)--(90:0.25)--(0:0.25)--(0:0.5);
        
        \fill[white] (-0.165,0) circle [radius=0.06cm];
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(270:0.25)--(-300:0.25)--(-300:0.5);
        
        \draw[line width=0.05cm] (270-25:0.5) arc (180-25:45:0.35);
        
        \fill[white] (0.1,0.14) circle [radius=0.06cm];
        
        \draw[line width=0.05cm] (0.1-0.06+0.015,0.14+0.06-0.02)--(0.1+0.06+0.01,0.14-0.06);
        
        %\draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(340:0.25)--(340:0.5);
        
        %\draw [cyan, xshift=4cm] plot [smooth, tension=1] coordinates {(0,0) (1,1) (2,-2) (3,0)};
        
        % \draw line width=0.05cm] plot [smooth, tension=2] coordinates {(180-25:0.75) (25:0.75)};
        
        % \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.75);
        
        % \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.275 and 0.35);
        % \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.75);
        
        % \draw[line width=0.05cm] (65:0.75) arc (360-25:180+25:0.35);
        % \draw[line width=0.05cm] (360-65:0.75) arc (25:180-25:0.35);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\BMWExVecII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        
        %\draw[line width=0.05cm,rounded corners=0.15cm] (110:0.5)--(110:0.3)--(270:0.2)--(180:0.3)--(90:0.2)--(-40:0.3)--(-40:0.5);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (110:0.5)--(110:0.3)--(305:-0.1);
        
        \fill[white] (-0.07,0.12) circle [radius=0.07cm];
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (305:-0.1)--(270:0.2)--(180:0.3)--(90:0.2)--(-40:0.3)--(-40:0.5);
        
        \draw[line width=0.05cm] (70:0.5) arc (160:285:0.25);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\BMWExVecIII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
    
        \draw[line width=0.05cm,rounded corners=0.1cm, yshift=0.2cm, xshift=0.1cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(300:0.25)--(300:0.5);
        
        \fill[white] (0,-0.1) circle [radius=0.065cm];
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+50:0.5)--(180+50:0.25)--(10:0.25)--(10:0.5);
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\BMWExVecAcI}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (270-65:0.5) arc (180-65:65:1.075);
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:30:0.25);
        
        \draw[line width=0.05cm] (180-25:0.5) arc (180+60:360+15:0.25);
        \draw[line width=0.05cm] (10:0.5) arc (280:140:0.175);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\BMWExVecAcII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.5)--(180-45:0.35)--(180-25:0.1)--(300:0.25)--(300:0.5);
        
        \fill[white] (-0.05,0.0) circle [radius=0.065cm];
        
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+50:0.5)--(180+50:0.25)--(70:0.25)--(70:0.5);
        
        \fill[white] (-0.06-0.15,-0.25) circle [radius=0.06cm];
        \fill[white] (0.15,-0.28) circle [radius=0.065cm];
        
        %\draw[line width=0.05cm] (270-60:0.5) arc (180-60:56:0.8);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (270-60:0.5)--(270-60:0.35)--(270:0.4)--(335:0.35)--(335:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\BMWExVecAcIII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:30:0.25);
        
        \draw[line width=0.05cm] (180-25:0.5) arc (180+57:360-27:0.50);
        \fill[white] (-0.125,0.13) circle [radius=0.0675cm];
        \draw[line width=0.05cm] (180+25:0.5) arc (270+25:360+10:0.65);
        
        \draw[line width=0.05cm] (360-35:0.5) arc (270-30:105:0.25);
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}



\newcommand{\BMWRecEOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm] (0.1+0.4*2,1) arc (180:360:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(0.2+0.4*5,1);
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}


\newcommand{\BMWRecBOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        \braid[number of strands=2,line width=0.05cm, width=0.4cm, height=0.5cm, xshift=0.5cm, yshift=1cm] a_1^{-1};
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(0.2+0.4*5,1);
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}

\newcommand{\BMWRecBInvOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        \braid[number of strands=2,line width=0.05cm, width=0.4cm, height=0.5cm, xshift=0.5cm, yshift=1cm] a_1;
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(0.2+0.4*5,1);
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\BMWRecIdOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \node at (0.5,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(1,0);
        \draw[line width=0.05cm, white] (0,1)--(1,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(1,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(1,1);
        
        %%Nodes 

        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node[xshift=0.6cm] at (0.3,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\BMWdouble}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        %\draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(90:0.25)--(90:0.5);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+25:0.5)--(180+25:0.25)--(90:0.25)--(0:0.25)--(0:0.5);
        
        \fill[white] (-0.165,0) circle [radius=0.06cm];
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(270:0.25)--(-300:0.25)--(-300:0.5);
        
        \draw[line width=0.05cm] (270-25:0.5) arc (180-25:45:0.35);
        
        \fill[white] (0.1,0.14) circle [radius=0.06cm];
        
        \draw[line width=0.05cm] (0.1-0.06+0.015,0.14+0.06-0.02)--(0.1+0.06+0.01,0.14-0.06);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\BMWtwistI}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        
        % \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        % \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1);
        
        %\fill[white] (-0.07,0.05) circle [radius=0.07cm];
        
        \fill[white] (-0.09,0.07) circle [radius=0.07cm];
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWtwistII}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        
        % \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        % \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        
        \fill[white] (-0.07,0.08) circle [radius=0.07cm];

        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1)--(355:-0.125);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\BMWloop}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
    
        % \draw[line width=0.05cm,rounded corners=0.1cm, scale=-1, yshift=-0.05cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        \draw[line width=0.05cm,rounded corners=0.1cm, rotate=45, yshift=-0.05cm, xshift=0.05cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWid}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(270:0.35);
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWempty}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWbraid}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        
        \fill[white] (0,0) circle [radius=0.065cm];
        
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\BMWbraidInv}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);
        
        \fill[white] (0,0) circle [radius=0.065cm];
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\BMWtwistIAlt}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1);
        
        %\fill[white] (-0.07,0.05) circle [radius=0.07cm];
        
        \fill[white] (-0.09,0.07) circle [radius=0.07cm];
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWtwistIIAlt}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        
        \fill[white] (-0.07,0.08) circle [radius=0.07cm];

        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1)--(355:-0.125);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\BMWloopAlt}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
    
        % \draw[line width=0.05cm,rounded corners=0.1cm, scale=-1, yshift=-0.05cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        \draw[line width=0.05cm,rounded corners=0.1cm, rotate=45, yshift=-0.05cm, xshift=0.05cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWidAlt}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(270:0.35);
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWemptyAlt}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\BMWbraidAlt}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        
        \fill[white] (0,0) circle [radius=0.065cm];
        
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\BMWbraidInvAlt}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);
        
        \fill[white] (0,0) circle [radius=0.065cm];
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWidII}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\BMWeProj}{
    \begin{tikzpicture}

        %%Structure
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        %\draw[line width=0.05cm,rounded corners=0.1cm] (45:0.5) arc (90+45:180+45:0.5);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\BMWidIIAlt}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\BMWeProjAlt}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        %\draw[line width=0.05cm,rounded corners=0.1cm] (45:0.5) arc (90+45:180+45:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\LExVecAcII}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.5)--(180-45:0.35)--(180-25:0.1)--(300:0.25)--(300:0.5);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+50:0.5)--(180+50:0.25)--(70:0.25)--(70:0.5);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (270-60:0.5)--(270-60:0.35)--(270:0.4)--(335:0.35)--(335:0.5);
        
        
        \fill[white] (-0.05,0.0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.05-0.1,0.0)--(-0.05-0.035,0.0);
        \draw[gray,line width=0.035cm] (-0.05,0.0) circle [radius=0.1cm];
        
        \fill[white] (-0.06-0.15,-0.25) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.06-0.15,-0.25+0.1)--(-0.06-0.15,-0.25+0.1-0.065);
        \draw[gray,line width=0.035cm] (-0.06-0.15,-0.25) circle [radius=0.1cm];
        
        \fill[white] (0.15,-0.28) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (0.15-0.1,-0.28)--(0.15-0.1+0.065,-0.28);
        \draw[gray,line width=0.035cm] (0.15,-0.28) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\LExVecAcIII}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:30:0.25);
        
        \draw[line width=0.05cm] (180-25:0.5) arc (180+57:360-27:0.50);
        \draw[line width=0.05cm] (180+25:0.5) arc (270+25:360+10:0.65);
        
        \draw[line width=0.05cm] (360-35:0.5) arc (270-30:105:0.25);
        
        \fill[white] (-0.125,0.13) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=-0.215cm, yshift=0.075cm] (0:0)--(35:0.065);
        \draw[gray,line width=0.035cm] (-0.125,0.13) circle [radius=0.1cm];
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}



\newcommand{\LExVecI}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+25:0.5)--(180+25:0.25)--(90:0.25)--(0:0.25)--(0:0.5);
        
        \fill[white] (-0.165,0) circle [radius=0.06cm];
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(270:0.25)--(-300:0.25)--(-300:0.5);
        
        \draw[line width=0.05cm] (270-25:0.5) arc (180-25:45:0.35);
        
        \draw[line width=0.05cm] (0.1-0.06+0.015,0.14+0.06-0.02)--(0.1+0.06+0.01,0.14-0.06);
        
        \fill[white] (0.1,0.14) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (0.1,0.14+0.1)--(0.1,0.14+0.1-0.065);
        \draw[gray,line width=0.035cm] (0.1,0.14) circle [radius=0.1cm];
        
        \fill[white] (-0.165,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.165,0.1)--(-0.165,0.1-0.065);
        \draw[gray,line width=0.035cm] (-0.165,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\LExVecII}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (110:0.5)--(110:0.3)--(305:-0.1);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (305:-0.1)--(270:0.2)--(180:0.3)--(90:0.2)--(-40:0.3)--(-40:0.5);
        
        \draw[line width=0.05cm] (70:0.5) arc (160:285:0.25);
        
        \fill[white] (-0.07,0.12) circle [radius=0.1cm];
         \draw[line width=0.05cm, red, xshift=-0.1cm, yshift=0.15cm] (0:0)--(90+45:0.065);
        \draw[gray,line width=0.035cm] (-0.07,0.12) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\LExVecIII}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
    
        \draw[line width=0.05cm,rounded corners=0.1cm, yshift=0.2cm, xshift=0.1cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180-25:0.5)--(180-25:0.25)--(300:0.25)--(300:0.5);
        
        \draw[line width=0.05cm,rounded corners=0.15cm] (180+50:0.5)--(180+50:0.25)--(10:0.25)--(10:0.5);
        
        \fill[white] (0,-0.1) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.1,-0.1)--(-0.1+0.065,-0.1);
        \draw[gray,line width=0.035cm] (0,-0.1) circle [radius=0.1cm];
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\LtwistII}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        
        % \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        % \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        

        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1)--(355:-0.125);
    
        \fill[white] (-0.07,0.08) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.07+0.1,0.08)--(-0.07+0.1-0.065,0.08);    
        \draw[gray,line width=0.035cm] (-0.07,0.08) circle [radius=0.1cm];
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\Lbraid}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\Lbraidright}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (0.04,0)--(0.04+0.065,0);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\LtwistIIAlt}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        

        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1)--(355:-0.125);
    
        \fill[white] (-0.07,0.08) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.07+0.1,0.08)--(-0.07+0.1-0.065,0.08);    
        \draw[gray,line width=0.035cm] (-0.07,0.08) circle [radius=0.1cm];
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\LbraidAlt}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\LbraidRotAlt}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (0,0.1)--(0,0.1-0.065);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}





\newcommand{\LbraidRot}{
    \begin{tikzpicture}

        %%Structure
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (0,0.1)--(0,0.1-0.065);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25, dotted] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\LLbraid}{
    \begin{tikzpicture}

        % %%Structure
        % \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        % \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        
        %\draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        % \draw[line width=0.05cm,rounded corners=0.1cm] (-0.35*0.75,-0.35*0.75)--(0.35*0.75,0.35*0.75);
        % \draw[line width=0.05cm,rounded corners=0.1cm,yshift=0.35cm] (-0.35*0.75,-0.35*0.75)--(0.35*0.75,0.35*0.75);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (-0.35*0.5,-0.35*0.5)--(0.35*0.5,0.35*0.5)--(-0.35*0.5,0.35+0.35*0.5);
        \draw[line width=0.05cm,rounded corners=0.1cm] (0.35*0.5,-0.35*0.5)--(-0.35*0.5,0.35*0.5)--(0.35*0.5,0.35+0.35*0.5);
        
    
        
        %\draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        \fill[white, yshift=0.35cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.35cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm, yshift=0.35cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25,yshift=0.175cm, dotted] (0,0) circle [radius=0.4cm];
        \draw[line width=0.05cm, gray, opacity=0.25,yshift=0.175cm, dotted] (0,0) circle [radius=0.4cm];

    \end{tikzpicture}
}


\newcommand{\LLbraidAlt}{
    \begin{tikzpicture}

        % %%Structure
        \fill[white, yshift=0.175cm] (0,0) circle [radius=0.4cm];
        
        \draw[line width=0.05cm, red, yshift=0.175cm, xshift=-0.05cm] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red, yshift=0.175cm, xshift=-0.05cm] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        
        %\draw[line width=0.05cm,rounded corners=0.1cm] (90+45:0.35)--(-45:0.35);
        
        % \draw[line width=0.05cm,rounded corners=0.1cm] (-0.35*0.75,-0.35*0.75)--(0.35*0.75,0.35*0.75);
        % \draw[line width=0.05cm,rounded corners=0.1cm,yshift=0.35cm] (-0.35*0.75,-0.35*0.75)--(0.35*0.75,0.35*0.75);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (-0.35*0.5,-0.35*0.5)--(0.35*0.5,0.35*0.5)--(-0.35*0.5,0.35+0.35*0.5);
        \draw[line width=0.05cm,rounded corners=0.1cm] (0.35*0.5,-0.35*0.5)--(-0.35*0.5,0.35*0.5)--(0.35*0.5,0.35+0.35*0.5);
        
    
        
        %\draw[line width=0.05cm,rounded corners=0.1cm] (90-45:0.35)--(180+45:0.35);

        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        \fill[white, yshift=0.35cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.35cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm, yshift=0.35cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        \draw[line width=0.05cm, white, yshift=0.175cm] (0,0) circle [radius=0.4cm];
        \draw[line width=0.05cm, gray, opacity=0.25,yshift=0.175cm] (0,0) circle [radius=0.4cm];
        \draw[line width=0.05cm, gray, opacity=0.25,yshift=0.175cm] (0,0) circle [radius=0.4cm];

    \end{tikzpicture}
}


\newcommand{\LRecBOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        \braid[number of strands=2,line width=0.05cm, width=0.4cm, height=0.5cm, xshift=0.5cm, yshift=1cm] a_1^{-1};
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(0.2+0.4*5,1);
        
        \fill[white, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.1cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}


\newcommand{\TLAidII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\TLAeProj}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        %\draw[line width=0.05cm,rounded corners=0.1cm] (45:0.5) arc (90+45:180+45:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\TLAidIITang}{
    \begin{tikzpicture}

        %%Structure
        
        %\fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\TLAeProjTang}{
    \begin{tikzpicture}

        %%Structure
        
        %\fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        %\draw[line width=0.05cm,rounded corners=0.1cm] (45:0.5) arc (90+45:180+45:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\RotRopTLxIdSingleAlt}{
\begin{tikzpicture}
%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);

%%Lines 
\draw[line width =0.05cm] (0,0) -- (0,1);

\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotRopGreenOpBBTLSTAlt}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopTLxIdSTAlt}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, rotate=90] (0.311,-1.44) arc (140:40:0.25); 

\draw[line width =0.05cm, rotate=-90] (-0.69,1.055) arc (140:40:0.25); 


%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotRopTLxESTAlt}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm,] (1.06,0.31) arc (140:40:0.25); 

\draw[line width =0.05cm] (1.06,0.695) arc (40:140:-0.25); 

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopTLxBRSTAlt}{
\begin{tikzpicture}

%%Cross

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);


%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Node

\fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
\draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];


\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltPiRot}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, 0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, -0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEgoLeftSingleRregOr}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRregOr}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltOr}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltOrNOu}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotMarkRedInvrFilteredregwOr}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\PlanarTemplateTransferAltRotR}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25-0.35,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25+1.3) {\scalebox{0.65}{$2$}};
\node at (1.25,0.75-0.35)  {$\scalebox{0.4}{\textbf{\ldots}}$};
%\node at (-0.25-0.35+2.7,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$n$}};

%\node[yshift=-4.175cm] at (-0.25-0.35,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$1$}};
%\node[yshift=-5cm] at (0.75,0.75+0.2-0.25+1.3) {\scalebox{0.65}{$2$}};
\node at (1.25,-1-0.75+0.35) {$\scalebox{0.4}{\textbf{\ldots}}$};
%\node[yshift=-4.175cm] at (-0.25-0.35+2.7,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$n$}};

%%Channels 

%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);

\draw[line width= 0.05 cm, black] (-0.25,-1-0.75+0.25) .. controls (-0.25,-1-0.75+0.25-0.5) and (-0.25-0.2,-1-0.75+0.25-0.55) .. (-0.25-0.35,-1-0.75+0.25-0.8);
\draw[line width= 0.05 cm, black, yshift=-1cm] (-0.25,1.5) .. controls (-0.25,2) and (-0.25-0.2,2.05) .. (-0.25-0.35,2.3);

\draw[line width= 0.05 cm, black, yshift=-1cm, xshift=1.5cm] (0.25,1.5) .. controls (0.25,2) and (0.25+0.2,2.05) .. (0.25+0.35,2.3);
\draw[line width= 0.05 cm, black, xshift=1.5cm] (0.25,-1-0.75+0.25) .. controls (0.25,-1-0.75+0.25-0.5) and (0.25+0.2,-1-0.75+0.25-0.55) .. (0.25+0.35,-1-0.75+0.25-0.8);

\draw[line width =0.05cm, black] (0.75,0.75-0.25+1.25) -- (0.75,-1-0.75+0.25-1.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,-1-0.75+0.25);

%\draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

%%Exterior
        
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];


\end{tikzpicture}
}




\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRRotR}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25,0.75+0.2-0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,0.75-0.35)  {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,0.75+0.2-0.25) {\scalebox{0.65}{$n$}};

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%\node at (-0.25,-1-0.75-0.2+0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,-1-0.75+0.35) {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$n$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}



\newcommand{\RotMarkRedYBEgoLeftSingleRRotR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRRotR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEogLeftSingleRRotR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEogRightSingleRRotR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEggLeftSingleRAltLiuRotR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggRightSingleRAltLiuRotR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEooRightSingleRRotR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEooLeftSingleRRotR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedInvrFilteredregwOrSpec}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.55}{$w^{-1}$}};
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$\frac{1}{w}$}};
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotRopTLxBRSTAltG}{
\begin{tikzpicture}

%%Cross

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);
\fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.075cm];
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltOrCross}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\widetilde{u}$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltOrGrCross}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.65}{$\frac{\omega}{u}$}};

\end{tikzpicture}}


\newcommand{\RotKopBlueOpFCBlack}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, xshift=0.04cm] (0,0) -- (0,1);
\draw[line width =0.05cm, xshift=-0.04cm] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotKopYellowOpFCBlack}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, xshift=0.04cm] (0,0) -- (0,1);
\draw[line width =0.05cm, xshift=-0.04cm] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopFCxIdSingleBlack}{
\begin{tikzpicture}
%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
%\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
%%Lines 
\draw[line width =0.05cm, xshift=0.04cm] (0,0) -- (0,1);
\draw[line width =0.05cm, xshift=-0.04cm] (0,0) -- (0,1);


\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBFCSTBlack}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopFCxIdSTBlack}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal

\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm] (1.1,0.707) arc (40:-40:0.32);
\draw[line width =0.05cm] (1.045,0.65) arc (40:-40:0.235);

\draw[line width =0.05cm, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopFCxESTBlack}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal

\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);

\draw[line width =0.05cm] (1.1,0.707) arc (40:-40:0.32);
\draw[line width =0.05cm] (1.045,0.65) arc (40:-40:0.235);

\draw[line width =0.05cm, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopFCxXSTBlack}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm,] (1.1,0.707) arc (230:310:0.235);
\draw[line width =0.05cm] (1.045,0.65) arc (40:-40:0.235);

%\draw[line width =0.05cm, blue, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235); 
\draw[line width =0.05cm] (1.1,0.707-0.4125) arc (130:50:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}





\newcommand{\RotMarkRedYBEgoLeftSingleRregOrFC}{
\begin{tikzpicture}

%%Channels 
\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (-0.5,-1) arc (90:270:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (-0.5,-1) arc (90:270:0.5-0.0425);

%\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (-1.5,-1) arc (90:-90:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (-1.5,-1) arc (90:-90:0.5-0.0425);

% \draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
% \draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black, xshift=0.0425cm] (-0.25,0.5+1) -- (-0.25,-0.5);
\draw[line width =0.05cm, black, xshift=-0.0425cm] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black, yshift=0.0425cm] (0,0) -- (0.25,0);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (0,-1) -- (0.25,-1);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRregOrFC}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black, xshift=0.0425cm] (-0.25,0.5+1) -- (-0.25,-0.5);
\draw[line width =0.05cm, black, xshift=-0.0425cm] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black, yshift=0.0425cm] (0,0) -- (-0.75,0);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (0,-1) -- (-0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (0,-1) -- (-0.75,-1);

%Channels 

\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (0,-1) arc (90:-90:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (0,-1) arc (90:-90:0.5-0.0425);

\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (1,-1) arc (90:270:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (1,-1) arc (90:270:0.5-0.0425);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedInvrFilteredregwOrSpecFC}{
\begin{tikzpicture}
%Channels 
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, xshift=0.0425cm] (-0.75-0.25,-0.5) arc (0:360:0.5+0.0425);
\draw[line width =0.05cm, black, xshift=-0.0425cm] (-0.75-0.25,-0.5) arc (0:360:0.5-0.0425);

% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=0.0425cm] (-0.5,0) arc (90:270:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (-0.5,0) arc (90:270:0.5-0.0425);

\draw[line width =0.05cm, black, yshift=0.0425cm] (-2.5,0) arc (90:-90:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (-2.5,0) arc (90:-90:0.5-0.0425);

%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.55}{$w^{-1}$}};
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$\frac{1}{w}$}};
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotRopGreenOpBBFCSTBlackCross}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.6}{$\frac{\delta^2\!-\!1}{u}$}};

\end{tikzpicture}}


\newcommand{\MarkRedIdFilteredInvFC}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0.0425cm] (0,1) -- (2,1);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,1) -- (2,1);

\draw[line width =0.05cm, black, yshift=0.0425cm] (0,0) -- (2,0);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,0) -- (2,0);
\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoLeftSingleRregOrGr}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRregOrGr}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotMarkRedInvrFilteredregwOrGrSpec}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.55}{$w^{-1}$}};
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$\frac{1}{w}$}};
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltOrCrossGr}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\widetilde{u}$}};

\end{tikzpicture}}


\newcommand{\RotationPlanarEven}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (60:0.25) .. controls (60:0.85) and (0:0.85).. (0:1.25);
        \draw[line width= 0.05 cm, black] (60*2:0.25) .. controls (60*2:0.85) and (60*1:0.85).. (60*1:1.25);
        \draw[line width= 0.05 cm, black] (60*3-10:0.25) .. controls (60*3-10:0.85) and (60*2:0.85).. (60*2:1.25);
        \draw[line width= 0.05 cm, black] (60*4:0.25) .. controls (60*4:0.85) and (60*3-10:0.85).. (60*3-10:1.25);
        \draw[line width= 0.05 cm, black] (60*5:0.25) .. controls (60*5:0.85) and (60*4:0.85).. (60*4:1.25);
        \draw[line width= 0.05 cm, black] (60*6:0.25) .. controls (60*6:0.85) and (60*5:0.85).. (60*5:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0-.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0.1,-0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        % \node at (0,1.3-0.55) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
    \end{tikzpicture}
}




\newcommand{\RotPlanarNKTangleExampleAltCNewUL}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        %%Internal circles
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %1
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        % \node[xshift=0.25cm] at (-0.55+0.4,0.8) {$\scalebox{0.55}{$\,D_1$}$};
        
        %3
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        % \node at (-0.95+0.4,-0.5) {$\scalebox{0.55}{$\,D_3$}$};
        

        
        %2
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        % \node at (0.35+0.4,-0.2) {$\scalebox{0.55}{$\,D_2$}$};
    \end{tikzpicture}
}




\newcommand{\RotMarkRedYBEgoLeftSingleRRotRFramed}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEgoRightSingleRRotRFramed}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEogLeftSingleRRotRFramed}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEogRightSingleRRotRFramed}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEggLeftSingleRAltLiuRotRFramed}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggRightSingleRAltLiuRotRFramed}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEooRightSingleRRotRFramed}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEooLeftSingleRRotRFramed}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}




\newcommand{\RotMarkRedInvbFilteredFramed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{x}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

% \draw[line width=0.05cm, red, xshift=-2.63cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.63cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.625cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.625cm] (-0.025,0) -- (-0.025,0.085);

\draw[line width =0.05cm, white, xshift=-0.875cm] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, xshift=-0.875cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, xshift=-0.875cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);

\end{tikzpicture}}





\newcommand{\RotMarkRedInvrFilteredFramed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, brown, opacity=0.3, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{w}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.625cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.625cm] (-0.025,0) -- (-0.025,0.085);

\draw[line width =0.05cm, white, xshift=-0.875cm] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, xshift=-0.875cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, xshift=-0.875cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);

\end{tikzpicture}}


\newcommand{\MarkRedIdFilteredInvFramed}{
\begin{tikzpicture}
%Channels 
%%Bottom
\draw[line width =0.05cm, black] (-1.625,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (-1.625,-1) -- (0.25+0.12,-1);

%%Structure

% \draw[line width=0.05cm, red, xshift=-1.75cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.75cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, red, xshift=-0.625cm, yshift=-0.625cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-0.625cm, yshift=-0.625cm] (-0.025,0) -- (-0.025,0.085);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);


\end{tikzpicture}}



\newcommand{\RotationPlanarAntiClock}{
    \begin{tikzpicture}

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (0.025,0) -- (0.025,0.085);
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (-0.025,0) -- (-0.025,0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,0.9) {$\scalebox{0.6}{\textbf{\ldots}}$};

    \end{tikzpicture}
}



\newcommand{\RotationPlanarClock}{
    \begin{tikzpicture}

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (0.025,0) -- (0.025,-0.085);
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (-0.025,0) -- (-0.025,-0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,-0.9) {$\scalebox{0.6}{\textbf{\ldots}}$};

    \end{tikzpicture}
}




\newcommand{\RotationPlanarZero}{
\begin{tikzpicture}

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        %\node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0.9,0) {$\rotatebox{90}{\scalebox{0.4}{\textbf{\ldots}}}$};

\end{tikzpicture}}



\newcommand{\IdZTangleAltII}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.275 and 0.35);
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.75);
        
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.275 and 0.35);
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.75);
        
        %\draw[line width=0.05cm] (65:0.75) arc (360-25:180+25:0.35);
        %\draw[line width=0.05cm] (360-65:0.75) arc (25:180-25:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (0:0) {$\scalebox{0.65}{$...$}$};
        
        
        
    \end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%ALTB%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\PlanarTemplateTransferAltRotRALTB}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25-0.35,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25+1.3) {\scalebox{0.65}{$2$}};
\node at (1.25,0.75-0.35)  {$\scalebox{0.4}{\textbf{\ldots}}$};
%\node at (-0.25-0.35+2.7,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$n$}};

%\node[yshift=-4.175cm] at (-0.25-0.35,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$1$}};
%\node[yshift=-5cm] at (0.75,0.75+0.2-0.25+1.3) {\scalebox{0.65}{$2$}};
\node at (1.25,-1-0.75+0.35) {$\scalebox{0.4}{\textbf{\ldots}}$};
%\node[yshift=-4.175cm] at (-0.25-0.35+2.7,0.75+0.2-0.25+0.9) {\scalebox{0.65}{$n$}};

%%Channels 

%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);

\draw[line width= 0.05 cm, black] (-0.25,-1-0.75+0.25) .. controls (-0.25,-1-0.75+0.25-0.5) and (-0.25-0.2,-1-0.75+0.25-0.55) .. (-0.25-0.35,-1-0.75+0.25-0.8);
\draw[line width= 0.05 cm, black, yshift=-1cm] (-0.25,1.5) .. controls (-0.25,2) and (-0.25-0.2,2.05) .. (-0.25-0.35,2.3);

\draw[line width= 0.05 cm, black, yshift=-1cm, xshift=1.5cm] (0.25,1.5) .. controls (0.25,2) and (0.25+0.2,2.05) .. (0.25+0.35,2.3);
\draw[line width= 0.05 cm, black, xshift=1.5cm] (0.25,-1-0.75+0.25) .. controls (0.25,-1-0.75+0.25-0.5) and (0.25+0.2,-1-0.75+0.25-0.55) .. (0.25+0.35,-1-0.75+0.25-0.8);

\draw[line width =0.05cm, black] (0.75,0.75-0.25+1.25) -- (0.75,-1-0.75+0.25-1.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,-1-0.75+0.25);

%\draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

%%Exterior
        
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];


\end{tikzpicture}
}




\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRRotRALTB}{
\begin{tikzpicture}

%%Nodes 
%\node at (-0.25,0.75+0.2-0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,0.75+0.2-0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,0.75-0.35)  {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,0.75+0.2-0.25) {\scalebox{0.65}{$n$}};

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%\node at (-0.25,-1-0.75-0.2+0.25) {\scalebox{0.65}{$1$}};
%\node at (0.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$2$}};
%\node at (1.25,-1-0.75+0.35) {\scalebox{0.65}{$\ldots$}};
%\node at (1.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$n$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}


\newcommand{\RotRopDarkRedOpBBi}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{i}$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkRedOpBBiNOi}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$i$}};

\end{tikzpicture}}


\newcommand{\RotRopRedOpBBi}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$i$}};

\end{tikzpicture}}


\newcommand{\RotMarkRedInvrFilteredi}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\OrangeTeal}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\TealOrange}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEgoLeftSingleRiaALTMark}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoRightSingleRiaALTMark}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}






\newcommand{\RotMarkRedYBEooRightSingleRibALTMark}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEooLeftSingleRibALTMark}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEggLeftSingleRicALTMark}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEggRightSingleRicALTMark}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotMarkRedBYBEbFilteredLeftALTB}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%%Top
%left
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (-0.5,0);

%%Bottom


%Channels 

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node left 

\fill[line width=0.05cm, white, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedBYBEbFilteredRightALTB}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%left
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,0) -- (-0.5,0);


%Channels 

%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};


%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};


\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}




\newcommand{\RotMarkRedBYBEyFilteredLeftALTB}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%right
\draw[line width =0.05cm, black, yshift=2cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=2cm] (2,0) -- (1.75+1.25,0);

%%Bottom


%Channels 
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\fill[line width=0.05cm, white, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels

\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};

\end{tikzpicture}}






\newcommand{\RotMarkRedBYBEyFilteredRightALTB}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%right
\draw[line width =0.05cm, black, yshift=0cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=0cm] (2,0) -- (1.75+1.25,0);

%%Top




%%Bottom


%Channels 


%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);




%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\fill[line width=0.05cm, white, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}



\newcommand{\RotRopDarkRedOpBBid}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{4}$}};

\end{tikzpicture}}


\newcommand{\RotRopRedOpBBid}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$4$}};

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEgoLeftSingleRRotRFramedOne}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoRightSingleRRotRFramedOne}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEggLeftSingleRAltLiuRotRFramedTwo}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggRightSingleRAltLiuRotRFramedTwo}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEogLeftSingleRRotRFramedFour}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\RotMarkRedYBEogRightSingleRRotRFramedFour}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}





\newcommand{\RotMarkRedYBEooRightSingleRRotRFramedThree}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEooLeftSingleRRotRFramedThree}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}




\newcommand{\BIdBYBEILeftBlue}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node left
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\BIdBYBEIRightBlue}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node left
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\BIdBYBEIILeftRed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\BIdBYBEIIRightRed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node left
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedInvrFilteredFramedGen}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node left
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.625cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.625cm] (-0.025,0) -- (-0.025,0.085);

\draw[line width =0.05cm, white, xshift=-0.875cm] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, xshift=-0.875cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);
\draw[line width =0.05cm, gray, xshift=-0.875cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.125);

\end{tikzpicture}}



\newcommand{\RotRopDarkRedOpBBiMvMark}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, 0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, -0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$i$}};

\end{tikzpicture}}

\newcommand{\RotRopRedOpBBiMvMark}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, 0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, -0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{i}$}};

\end{tikzpicture}}



\newcommand{\RotRopDarkRedOpBBiTwo}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$2$}};

\end{tikzpicture}}



\newcommand{\RotRopDarkRedOpBBiMvMarkThree}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, 0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, -0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$3$}};

\end{tikzpicture}}




\newcommand{\RotRopRedOpBBiTwo}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{2}$}};

\end{tikzpicture}}

\newcommand{\RotRopRedOpBBiMvMarkThree}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
% \draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, 0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, -0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{3}$}};

\end{tikzpicture}}



\newcommand{\SOpSG}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5+0.1,0.5) arc (0:360:0.35);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        %Red
        \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        \draw[line width=0.05cm, white] (1.5+0.1,0.5) arc (0:360:0.35);
        \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1,0.5) arc (0:360:0.35);
        \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1,0.5) arc (0:360:0.35);
        
        %%Node
        
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

    \end{tikzpicture}
}


\newcommand{\SOpSGHalf}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5+0.1,0.5) arc (0:360:0.35);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        %Red
        \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1,0.5) arc (0:360:0.35);
        \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1,0.5) arc (0:360:0.35);
        
        %%Node
        
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \fill[black, opacity=0.4, yshift=0.5cm, xshift=1.25cm] (-0.1,0) arc (180:360:0.1);
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

    \end{tikzpicture}
}


\newcommand{\SOpSGRotI}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5+0.1,0.5) arc (0:360:0.35);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        %Red
        \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        \draw[line width=0.05cm, white] (1.5+0.1,0.5) arc (0:360:0.35);
        \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1,0.5) arc (0:360:0.35);
        \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1,0.5) arc (0:360:0.35);
        
        %%Node
        
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0,-0.1)--(0,-0.1+0.065);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

    \end{tikzpicture}
}



\newcommand{\SOpSGCappedI}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        % %Red
        % \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.2) arc (0:360:0.55);
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.25) arc (0:360:0.55);
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.9-0.15) arc (-45:225:0.3525 and 0.3);
        
    \end{tikzpicture}
}

\newcommand{\SOpSGCappedII}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        % %Red
        % \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.2) arc (0:360:0.55);
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.25) arc (0:360:0.55);
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0.1,0)--(0.1-0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.9-0.15) arc (-45:225:0.3525 and 0.3);
        
    \end{tikzpicture}
}


\newcommand{\SOpSGCappedIII}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        % %Red
        % \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.2) arc (0:360:0.55);
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.25) arc (0:360:0.55);
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0,-0.1)--(0,-0.1+0.065);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.9-0.15) arc (-45:225:0.3525 and 0.3);
        
    \end{tikzpicture}
}

\newcommand{\SOpSGCappedIV}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.15,0.9-0.15);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.15,0.9-0.15);
        
        % %Red
        % \draw[line width=0.1cm, red] (1.5+0.1-0.35*2,0.5) -- (1.5+0.1-0.35*2+0.085,0.5);
        
        %%Other
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.2) arc (0:360:0.55);
        % \draw[line width=0.05cm, gray, opacity=0.25] (1.5+0.1+0.2,0.5+0.25) arc (0:360:0.55);
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0,0.1)--(0,0.1-0.065);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.9-0.15) arc (-45:225:0.3525 and 0.3);
        
    \end{tikzpicture}
}



\newcommand{\SOpSGCappedIAlt}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.25,0.9-0.25);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.25,0.9-0.25);
        
        %Red
        \draw[line width=0.1cm, red] (0.75,0.675) -- (0.75+0.085,0.675);
        
        %Other
        \draw[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.41] (1.25,0.675) circle [radius=0.5cm];
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.25,0.9-0.25) arc (-45:225:0.21);
        
    \end{tikzpicture}
}


\newcommand{\SOpSGCappedIIAlt}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.25,0.9-0.25);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.25,0.9-0.25);
        
        %Red
        \draw[line width=0.1cm, red] (0.75,0.675) -- (0.75+0.085,0.675);
        
        %Other
        \draw[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.41] (1.25,0.675) circle [radius=0.5cm];
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0.1,0)--(0.1-0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.25,0.9-0.25) arc (-45:225:0.21);
        
    \end{tikzpicture}
}



\newcommand{\SOpSGCappedIIIAlt}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.25,0.9-0.25);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.25,0.9-0.25);
        
        %Red
        \draw[line width=0.1cm, red] (0.75,0.675) -- (0.75+0.085,0.675);
        
        %Other
        \draw[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.41] (1.25,0.675) circle [radius=0.5cm];
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0,-0.1)--(0,-0.1+0.065);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.25,0.9-0.25) arc (-45:225:0.21);
        
    \end{tikzpicture}
}


\newcommand{\SOpSGCappedIVAlt}{
    \begin{tikzpicture}
        %%Cross

        %%Fill
        \fill[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        
        %%Internal
        \draw[line width =0.05cm, xshift=0.25cm] (0.6+0.15,0.1+0.15) -- (1.4-0.25,0.9-0.25);
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.15,0.1+0.15) -- (0.6+0.25,0.9-0.25);
        
        %Red
        \draw[line width=0.1cm, red] (0.75,0.675) -- (0.75+0.085,0.675);
        
        %Other
        \draw[line width=0.05cm, white] (1.25,0.675) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.41] (1.25,0.675) circle [radius=0.5cm];
        
        %%Node
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (0,0.1)--(0,0.1-0.065);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

        %Cap
        \draw[line width =0.05cm, xshift=0.25cm] (1.4-0.25,0.9-0.25) arc (-45:225:0.21);
        
    \end{tikzpicture}
}



\newcommand{\RotRopRedOpBBOne}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%\node at (1.25,0.5) {\scalebox{0.85}{$w$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEgoLeftSingleRiaALTMarkNN}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoRightSingleRiaALTMarkNN}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\TripleSBraidSGvI}{  
\begin{tikzpicture}
    %Strands
    \fill[white, line width=0.05cm, yshift=0.2cm, xshift=0.15cm] (0,0) circle [radius=0.5cm];
    
    \draw[line width =0.05cm] (0,-0.275)--(0,0.675);
    
    \draw[line width =0.05cm] (0.1,0.4) arc (90:-90:0.2);
    \draw[line width =0.05cm] (0.4,0.2) arc (180:90:0.2);
    \draw[line width =0.05cm] (0.4,0.2) arc (180:270:0.2);
    
    \draw[line width =0.05cm] (0.1,0.4) -- (-0.3,0.4);
    \draw[line width =0.05cm] (0.1,0) -- (-0.3,0);
    
    %Structure
    \draw[line width=0.1cm, red] (-0.35,0.2) -- (-0.35+0.085,0.2);
    \draw[gray, opacity=0.41, line width=0.05cm, yshift=0.2cm, xshift=0.15cm] (0,0) circle [radius=0.5cm];


    %%Node 1
    \fill[white] (0,0) circle [radius=0.1cm];
    \draw[line width=0.05cm, red] (135:0.1)--(135:0.1-0.065);
    \draw[gray, line width=0.035cm] (0,0) circle [radius=0.1cm];
    
    %%Node 2
    \fill[white, yshift=0.2cm, xshift=0.35cm] (0,0) circle [radius=0.1cm];
    \draw[line width=0.05cm, red, yshift=0.2cm, xshift=0.35cm] (-0.1,0)--(-0.1+0.065,0);
    \draw[gray, line width=0.035cm, yshift=0.2cm, xshift=0.35cm] (0,0) circle [radius=0.1cm];
    
    %%Node 3
    \fill[white, yshift=0.4cm] (0,0) circle [radius=0.1cm];
    \draw[line width=0.05cm, red, yshift=0.4cm] (225:0.1)--(225:0.1-0.065);
    \draw[gray, line width=0.035cm, yshift=0.4cm] (0,0) circle [radius=0.1cm];
    
\end{tikzpicture}}

\newcommand{\TripleSBraidSGvII}{  
\begin{tikzpicture}
    %Strands
    
    \fill[white, line width=0.05cm, yshift=0.2cm, xshift=0.15cm] (0,0) circle [radius=0.5cm];
    
    \draw[line width =0.05cm] (0,-0.275)--(0,0.675);
    
    \draw[line width =0.05cm] (0.1,0.4) arc (90:-90:0.2);
    \draw[line width =0.05cm] (0.4,0.2) arc (180:90:0.2);
    \draw[line width =0.05cm] (0.4,0.2) arc (180:270:0.2);
    
    \draw[line width =0.05cm] (0.1,0.4) -- (-0.3,0.4);
    \draw[line width =0.05cm] (0.1,0) -- (-0.3,0);
    
    %Structure
    \draw[line width=0.1cm, red] (0.65,0.2) -- (0.65-0.085,0.2);
    \draw[gray, opacity=0.41, line width=0.05cm, yshift=0.2cm, xshift=0.15cm] (0,0) circle [radius=0.5cm];


    %%Node 1
    \fill[white] (0,0) circle [radius=0.1cm];
    \draw[line width=0.05cm, red] (315:0.1)--(315:0.1-0.065);
    \draw[gray, line width=0.035cm] (0,0) circle [radius=0.1cm];
    
    %%Node 2
    \fill[white, yshift=0.2cm, xshift=0.35cm] (0,0) circle [radius=0.1cm];
    \draw[line width=0.05cm, red, yshift=0.2cm, xshift=0.35cm] (0.1,0)--(0.1-0.065,0);
    \draw[gray, line width=0.035cm, yshift=0.2cm, xshift=0.35cm] (0,0) circle [radius=0.1cm];
    
    %%Node 3
    \fill[white, yshift=0.4cm] (0,0) circle [radius=0.1cm];
    \draw[line width=0.05cm, red, yshift=0.4cm] (45:0.1)--(45:0.1-0.065);
    \draw[gray, line width=0.035cm, yshift=0.4cm] (0,0) circle [radius=0.1cm];
    
\end{tikzpicture}}



\newcommand{\PGExVIII}{
\begin{tikzpicture}
        %3
        \fill[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        
        %internals
        
        \draw[line width =0.05cm, black] (-0.125,1.025)--(-0.5,0.7);
        
        \draw[line width =0.05cm, black] (-0.11,0.675) .. controls (-0.11-0.025,0.65+0.1)  and (-0.11-0.025+0.1-0.2,0.65+0.1+0.125+0.05).. (-0.11-0.025+0.1-0.009,0.65+0.1+0.125-0.0125);
        
        \draw[line width=0.01cm, red] (-0.265,1.1) circle [radius = 0.01cm];
        \draw[line width =0.05cm, black] (-0.265-0.005,1.1) .. controls (-0.265+0.05-0.005+0.04,1.12-0.15) and (-0.265+0.05-0.005-0.15,1.12-0.1-0.05).. (-0.265+0.05-0.005-0.15-0.125+0.005,1.12-0.1-0.05+0.0655);
        
        \draw[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
\end{tikzpicture}}

\newcommand{\PGExVII}{
\begin{tikzpicture}
        %2
        \fill[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        % \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        
        %internals
        
        \draw[line width =0.05cm, black] (-0.32+0.0075,-0.335+0.01) .. controls (-0.32+0.0075,-0.335+0.01) and (-0.61,-0.71).. (-0.61-0.01,-0.71-0.014);
        
        \draw[line width =0.05cm, black] (-0.34,-0.695) .. controls (-0.34-0.07,-0.7) and (-0.7+0.015,-0.335).. (-0.7,-0.335);
        

        
        %%Node
        \fill[white] (-0.5,-0.57) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.5-0.1,-0.57)--(-0.5-0.1+0.065,-0.57);
        \draw[gray, line width=0.035cm] (-0.5,-0.57) circle [radius=0.1cm];
        
        \draw[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
\end{tikzpicture}}


\newcommand{\PGExVI}{
\begin{tikzpicture}
        %1
        \fill[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        
        %internals 
        
        \draw[line width =0.05cm, black] (0.5875,-0.375-0.001) .. controls (0.5875+0.125,-0.375+0.2) and (0.803,-0.375-0.005+0.05).. (0.805,-0.375-0.015);
        
        \draw[line width =0.05cm, black] (0.72,0.1) .. controls (0.72,0.1-0.3) and (0.925,-0.03+0.0015).. (0.925,-0.03+0.0015);
        
        \draw[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
\end{tikzpicture}}


\newcommand{\PGExTangleInput}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (-1*0.5,-0.5*0.5+0.125-0.5) .. controls (-1*0.5+0.8,-0.5*0.5+0.125-0.5-0.5)  and (-1*0.5+0.85,-0.5*0.5+0.125-0.5).. (-1*0.5+0.5+0.85,-0.5*0.5+0.125-0.5+0.6);
        
        \draw[line width =0.05cm, black] (-1.45,-0.5*0.5+0.125-0.5+0.2) .. controls (-1.25,-0.5*0.5+0.125-0.5+0.2)  and (-1,-0.5*0.5+0.125-0.5+0.2+0.45).. (-0.65,-0.5*0.5+0.125-0.5+0.2+0.05);
        
        \draw[line width =0.05cm, black] (-0.95,-1.15) .. controls (-0.95+0.4,-1.15+0.65) and (-0.95+0.4+0.5+0.5,-1.15+0.65+0.5).. (-0.95+0.5,-1.15+0.65+1.95);
        
        %\draw[line width =0.05cm, black] (-1.45,0.35) .. controls (-1.45,0.35)  and (-1.45+1.1,0.4).. (-1.45+1.65,0.7+0.8);
        
        \draw[line width =0.05cm, black] (-1+0.15,1.25) .. controls (-1+0.5,0.85)  and (-1+2,0.35+0.5).. (-1+1.75-0.075,0.35-0.5);
        
        \draw[line width =0.05cm, black] (1.475,0.25) .. controls (1.475,0.25) and (1.475-0.3,0.25).. (1.45-0.65,-0.15);
        
        \draw[line width =0.05cm, black] (1.1,-1) .. controls (1.1,-1) and (1.1-0.2,-1+0.1).. (1.45-0.65-0.05,-0.15);
        
        %%Internal circles

        %3
        \fill[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internals
        
        \draw[line width =0.05cm, black] (-1.45,0.35) .. controls (-1.45,0.35)  and (-1.45+1.1,0.4).. (-1.45+1.65,0.7+0.8);
        
        \draw[line width =0.05cm, black] (-0.11,0.65) .. controls (-0.11-0.025,0.65+0.1)  and (-0.11-0.025+0.1-0.2,0.65+0.1+0.125+0.05).. (-0.11-0.025+0.1-0.009,0.65+0.1+0.125-0.0125);
        
        \draw[line width=0.01cm, red] (-0.265,1.1) circle [radius = 0.01cm];
        \draw[line width =0.05cm, black] (-0.265-0.005,1.12) .. controls (-0.265+0.05-0.005+0.04,1.12-0.15) and (-0.265+0.05-0.005-0.15,1.12-0.1-0.05).. (-0.265+0.05-0.005-0.15-0.125,1.12-0.1-0.05+0.0655);
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        % \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internals
        
        \draw[line width =0.05cm, black] (-0.32+0.0075,-0.335+0.01) .. controls (-0.32+0.0075,-0.335+0.01) and (-0.61,-0.71).. (-0.61-0.01,-0.71-0.014);
        
        \draw[line width =0.05cm, black] (-0.34,-0.714) .. controls (-0.34-0.07,-0.714) and (-0.7+0.015,-0.325).. (-0.7,-0.325);
        
        %\fill[red] (-0.5,-0.57) circle [radius=0.025cm];
        % \fill[red] (-0.7,-0.325) circle [radius=0.025cm];
        
        %%Node
        \fill[white] (-0.5,-0.57) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.5-0.1,-0.57)--(-0.5-0.1+0.065,-0.57);
        \draw[gray, line width=0.035cm] (-0.5,-0.57) circle [radius=0.1cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1
        \fill[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        % \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        %\draw[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        %internals 
        
        \draw[line width =0.05cm, black] (0.5875,-0.375-0.001) .. controls (0.5875+0.125,-0.375+0.2) and (0.803,-0.375-0.005+0.05).. (0.805,-0.375-0.015);
        
        % \fill[red] (0.925,-0.03) circle [radius=0.025cm];
        % \fill[red] (0.72,0.1) circle [radius=0.025cm];
        
        
        \draw[line width =0.05cm, black] (0.72,0.1) .. controls (0.72,0.1-0.3) and (0.925,-0.03+0.0015).. (0.925,-0.03+0.0015);
        
        %\fill[red] (0.5875,-0.375) circle [radius=0.025cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        %%Nodes 
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
\end{tikzpicture}}

\newcommand{\PGExTangle}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (-1*0.5,-0.5*0.5+0.125-0.5) .. controls (-1*0.5+0.8,-0.5*0.5+0.125-0.5-0.5)  and (-1*0.5+0.85,-0.5*0.5+0.125-0.5).. (-1*0.5+0.5+0.85,-0.5*0.5+0.125-0.5+0.6);
        
        \draw[line width =0.05cm, black] (-1.45,-0.5*0.5+0.125-0.5+0.2) .. controls (-1.25,-0.5*0.5+0.125-0.5+0.2)  and (-1,-0.5*0.5+0.125-0.5+0.2+0.45).. (-0.65,-0.5*0.5+0.125-0.5+0.2+0.05);
        
        \draw[line width =0.05cm, black] (-0.95,-1.15) .. controls (-0.95+0.4,-1.15+0.65) and (-0.95+0.4+0.5+0.5,-1.15+0.65+0.5).. (-0.95+0.5,-1.15+0.65+1.95);
        
        \draw[line width =0.05cm, black] (-1.45,0.35) .. controls (-1.45,0.35)  and (-1.45+1.1,0.4).. (-1.45+1.65,0.7+0.8);
        
        \draw[line width =0.05cm, black] (-1+0.15,1.25) .. controls (-1+0.5,0.85)  and (-1+2,0.35+0.5).. (-1+1.75-0.075,0.35-0.5);
        
        \draw[line width =0.05cm, black] (1.475,0.25) .. controls (1.475,0.25) and (1.475-0.3,0.25).. (1.45-0.65,-0.15);
        
        \draw[line width =0.05cm, black] (1.1,-1) .. controls (1.1,-1) and (1.1-0.2,-1+0.1).. (1.45-0.65-0.05,-0.15);
        
        %%Internal circles

        %3
        \fill[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, xshift=0.25cm, yshift=1.35cm, gray] at (-1.8+1.25,-0.5) {\scalebox{0.65}{$3$}};
        
        %2
        \fill[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, xshift=0.05cm] at (-1.8+1.25,-0.5) {\scalebox{0.65}{$1$}};
        
        %1
        \fill[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, yshift=0.05cm, xshift=-0.05cm] at (-0.5+1.25,-0.2) {\scalebox{0.65}{$2$}};
        
        %%Nodes 
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
\end{tikzpicture}}



\newcommand{\PGExTangleInputId}{
\begin{tikzpicture}
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
            
        \draw[line width=0.05cm] (90+50:0.5) arc (90+50+90:90+30+90+98:0.6);
        \draw[line width=0.05cm] (90+20:0.5) arc (90+20+90:90+30+90+125:0.18);
        
        \draw[line width=0.05cm] (180+15:0.5) arc (180+15-90:20:0.55);
        \draw[line width=0.05cm] (360-15:0.5) arc (90-15:160:0.55);
        
        %node
        \fill[white, yshift=-0.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=-0.25cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, yshift=-0.25cm] (0,0) circle [radius=0.1cm];
        
        %structure 
        \draw[line width=0.1cm, red] (-0.5,0)--(-0.5+0.085,0);
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        
\end{tikzpicture}}





\newcommand{\FCExVI}{
\begin{tikzpicture}
        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        
        %internal
        
        \draw[line width =0.05cm, black] (-0.53,-0.6195) .. controls (-0.52+0.175,-0.61+0.125) and (-0.25-0.05,-0.75+0.2).. (-0.2525,-0.75);
        
        \draw[line width =0.05cm, black] (-0.475,-0.685) .. controls (-0.475+0.15,-0.685+0.125) and (-0.35+0.0135,-0.75).. (-0.35+0.0135,-0.75);
        
        \draw[line width =0.05cm, black] (-0.48,-0.32) .. controls (-0.48+0.05,-0.32-0.075-0.075) and (-0.05-0.1,-0.4675-0.05).. (-0.05,-0.4675);
        
        \draw[line width =0.05cm, black] (-0.41,-0.28) .. controls (-0.41+0.1,-0.28-0.025-0.08-0.075) and (-0.075,-0.39).. (-0.075,-0.39);
        
        
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
\end{tikzpicture}}

\newcommand{\FCExVII}{
\begin{tikzpicture}
        %1
        \fill[line width=0.05cm, white, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        %internal
        
        \draw[line width=0.05cm] (0.3625,0.865)--(0.545,0.4);
        
        \draw[line width =0.05cm, black] (0.46,0.89) .. controls (0.46+0.075,0.89-0.25) and (0.6,0.895).. (0.6,0.895);
        
        \draw[line width =0.05cm, black] (0.675,0.83) .. controls (0.675-0.05,0.83-0.175) and (0.75,0.65).. (0.75,0.65);
        
        \draw[line width =0.05cm, black] (0.625,0.435) .. controls (0.625-0.1,0.435+0.2) and (0.745,0.551).. (0.745,0.551);
        
        
        \draw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
\end{tikzpicture}} 

\newcommand{\FCExTangleInput}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (261.5:1.25).. (260:1.5);
        \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        \draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228.07:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (220:1.15) and (240:1).. (235:0.65);
        
        \draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        \draw[line width =0.05cm, black] (110:1.5) .. controls (110:1) and (60:1.35).. (60:0.85);
        \draw[line width =0.05cm, black] (114:1.5) .. controls (113:0.9) and (65:1.2).. (66:0.85);
        
        
        \draw[line width =0.05cm, black] (0.75,0.55) .. controls (0.75+0.7,0.55-0.1) and (0.6+0.2,0.9+0.6).. (0.6,0.9);
        \draw[line width =0.05cm, black] (0.75,0.65) .. controls (0.75+0.5,0.55-0.1+0.05) and (0.6+0.15,0.9+0.45).. (0.675,0.825);
        
        
        \draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internal
        
        \draw[line width =0.05cm, black] (-0.53,-0.6195) .. controls (-0.52+0.175,-0.61+0.125) and (-0.25-0.05,-0.75+0.2).. (-0.2525,-0.75);
        
        \draw[line width =0.05cm, black] (-0.475,-0.685) .. controls (-0.475+0.15,-0.685+0.125) and (-0.35+0.0135,-0.75).. (-0.35+0.0135,-0.75);
        
        \draw[line width =0.05cm, black] (-0.48,-0.32) .. controls (-0.48+0.05,-0.32-0.075-0.075) and (-0.05-0.1,-0.4675-0.05).. (-0.05,-0.4675);
        
        \fill[black] (-0.48,-0.32) circle [radius=0.025cm];
        \fill[black] (-0.05,-0.4675) circle [radius=0.025cm];
        
        \draw[line width =0.05cm, black] (-0.41,-0.28) .. controls (-0.41+0.1,-0.28-0.025-0.08-0.075) and (-0.075,-0.39).. (-0.075,-0.39);
        
        \fill (-0.41,-0.28) circle [radius=0.025cm];
        \fill (-0.075,-0.39) circle [radius=0.025cm];
        
        % \fill[red] (-0.35,-0.75) circle [radius=0.025cm];
        % \fill[red] (-0.25,-0.75) circle [radius=0.025cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1
        \fill[line width=0.05cm, white, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        %\draw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        %internal
        
        \fill (0.36,0.865) circle [radius=0.025cm];
        \fill (0.545,0.4) circle [radius=0.025cm];
        \draw[line width=0.05cm] (0.3625,0.865)--(0.545,0.4);
        
        \fill (0.46,0.89) circle [radius=0.025cm];
        \fill (0.6,0.895) circle [radius=0.025cm];
        \draw[line width =0.05cm, black] (0.46,0.89) .. controls (0.46+0.075,0.89-0.25) and (0.6,0.895).. (0.6,0.895);
        
        \fill (0.675,0.84) circle [radius=0.025cm];
        \fill (0.75,0.65) circle [radius=0.025cm];
        \draw[line width =0.05cm, black] (0.675,0.83) .. controls (0.675-0.05,0.83-0.175) and (0.75,0.65).. (0.75,0.65);
        
        \fill (0.625,0.435) circle [radius=0.025cm];
        \fill (0.745,0.551) circle [radius=0.025cm];
        \draw[line width =0.05cm, black] (0.625,0.435) .. controls (0.625-0.1,0.435+0.2) and (0.745,0.551).. (0.745,0.551);
        
        
        % \fill[red] (-0.25,-0.75) circle [radius=0.025cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}

\newcommand{\FCExTangle}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (260:1.25).. (260:1.5);
        \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        \draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (220:1.15) and (240:1).. (235:0.65);
        
        \draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        \draw[line width =0.05cm, black] (110:1.5) .. controls (110:1) and (60:1.35).. (60:0.85);
        \draw[line width =0.05cm, black] (114:1.5) .. controls (113:0.9) and (65:1.2).. (66:0.85);
        
        
        \draw[line width =0.05cm, black] (0.75,0.55) .. controls (0.75+0.7,0.55-0.1) and (0.6+0.2,0.9+0.6).. (0.6,0.9);
        \draw[line width =0.05cm, black] (0.75,0.65) .. controls (0.75+0.5,0.55-0.1+0.05) and (0.6+0.15,0.9+0.45).. (0.675,0.825);
        
        
        \draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, xshift=0.25cm] at (-1.8+1.25,-0.5) {\scalebox{0.65}{$1$}};
        
        %1
        \fill[line width=0.05cm, white, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, yshift=0.85cm, xshift=-0.25cm] at (-0.5+1.25,-0.2) {\scalebox{0.65}{$2$}};
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}


\newcommand{\FCExTangleInputId}{
\begin{tikzpicture}
        
        %\draw[line width=0.05cm] (90+50:0.5) arc (90+50+90:90+30+90+98:0.6);
        % \draw[line width=0.05cm] (90+20+20:0.5) arc (90+20+90+20:90+30+90+125+20:0.18);
        % \draw[line width=0.05cm] (90+20+15+20:0.5) arc (90+20+90+15+20:90+30+90+125-5+20:0.34);
        
        \foreach \i in {1, 8, 13.5}
        {
        \draw[line width=0.05cm] (90+20+20*\i:0.5) arc (90+20+90+20*\i:90+30+90+125+20*\i:0.18);
        \draw[line width=0.05cm] (90+20+15+20*\i:0.5) arc (90+20+90+15+20*\i:90+30+90+125-7+20*\i:0.345);      
        }
        
        
        %structure 
        \draw[line width=0.1cm, red] (-0.5,0)--(-0.5+0.085,0);
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        
\end{tikzpicture}}


\newcommand{\RotRopTLxBRSTAltAlt}{
\begin{tikzpicture}

%%Cross

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, xshift=0.25cm] (0.6+0.225,0.1+0.225) -- (1.4-0.225,0.9-0.225);
\draw[line width =0.05cm, xshift=0.25cm] (1.4-0.225,0.1+0.225) -- (0.6+0.225,0.9-0.225);


%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Node

\fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
\draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];


\end{tikzpicture}}


\newcommand{\RotRopTLxESTAltAlt}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm] (1.06,0.31) arc (140:40:0.25); 

\draw[line width =0.05cm] (1.06,0.695) arc (40:140:-0.25); 

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.265);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopTLxESTAltAltVIII}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, xshift=0.25cm] (0.6+0.225,0.1+0.225) -- (1.4-0.225,0.9-0.225);
%\draw[line width =0.05cm, xshift=0.25cm] (1.4-0.225,0.1+0.225) -- (0.6+0.225,0.9-0.225);

\draw[line width =0.05cm] (1.06+0.175,0.23) arc (180:43:0.125); 

\draw[line width =0.05cm] (1.06,0.695) arc (40:170:-0.125); 

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.265);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopFCxESTBlackAlt}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal

\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);

\draw[line width =0.05cm] (1.1,0.707) arc (40:-40:0.32);
\draw[line width =0.05cm] (1.045,0.65) arc (40:-40:0.235);

\draw[line width =0.05cm, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopFCxXSTBlackAlt}{
\begin{tikzpicture}


%%Cross
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.055,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.055,-0.025);

\draw[line width =0.05cm,] (1.1,0.707) arc (230:310:0.235);
\draw[line width =0.05cm] (1.045,0.65) arc (40:-40:0.235);

%\draw[line width =0.05cm, blue, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235); 
\draw[line width =0.05cm] (1.1,0.707-0.4125) arc (130:50:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\TLvecEI}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm] (180-45+60:0.5) arc (45+60:-45+60:0.5);
        \draw[line width=0.05cm] (180-45+120+60:0.5) arc (45+120+60:-45+120+60:0.5);
        \draw[line width=0.05cm] (180-45+120*2+60:0.5) arc (45+120*2+60:-45+120*2+60:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}


\newcommand{\TLvecEII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm] (180-45:0.5) arc (45:-45:0.5);
        \draw[line width=0.05cm] (180-45+120:0.5) arc (45+120:-45+120:0.5);
        \draw[line width=0.05cm] (180-45+120*2:0.5) arc (45+120*2:-45+120*2:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\TLvecSI}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm] (180-45:0.5) arc (45:-45:0.5);
        \draw[line width=0.05cm] (180-45+120+60:0.5) arc (45+120+60:-45+120+60:0.5);

        \draw[line width=0.05cm] plot [smooth, tension=1] coordinates {(0,0.5) (0,0.25) (0-0.1,0)};
        \draw[line width=0.05cm] plot [smooth, tension=1] coordinates {(0,-0.5) (0,-0.25) (0-0.1,0)};
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

        %S node 

        \fill[white, xshift=-0.15cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=-0.15cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, xshift=-0.15cm] (0,0) circle [radius=0.1cm];
        

    \end{tikzpicture}
}


\newcommand{\TLvecSII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 

        \draw[line width=0.05cm] (180-45:0.5) arc (45:-45:0.5);
        \draw[line width=0.05cm] (180-45+120+60:0.5) arc (45+120+60:-45+120+60:0.5);

        \draw[line width=0.05cm] plot [smooth, tension=1] coordinates {(0,0.5) (0,0.25) (0.1,0)};
        \draw[line width=0.05cm] plot [smooth, tension=1] coordinates {(0,-0.5) (0,-0.25) (0.1,0)};

        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

        %S node 

        \fill[white, xshift=0.15cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=0.15cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, xshift=0.15cm] (0,0) circle [radius=0.1cm];
        

    \end{tikzpicture}
}



\newcommand{\RotRopTLxESTAltAltAlt}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);

% \draw[line width =0.05cm] (1.06,0.31) arc (140:40:0.25); 
% \draw[line width =0.05cm] (1.06,0.695) arc (40:140:-0.25);

%\fill[line width=0.05cm, red, xshift=1.25cm, yshift=0.5cm] (0,0) circle [radius=0.25cm];

\draw[line width=0.05cm, xshift=1.25cm, yshift=0.5cm] (180-45:0.25) arc (45:-45:0.25);
\draw[line width=0.05cm, xshift=1.25cm, yshift=0.5cm] (180-45+120:0.25) arc (45+120:-45+120:0.25);
\draw[line width=0.05cm, xshift=1.25cm, yshift=0.5cm] (180-45+120*2:0.25) arc (45+120*2:-45+120*2:0.25);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.265);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\PGExTangleAlt}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (-1*0.5,-0.5*0.5+0.125-0.5) .. controls (-1*0.5+0.8,-0.5*0.5+0.125-0.5-0.5)  and (-1*0.5+0.85,-0.5*0.5+0.125-0.5).. (-1*0.5+0.5+0.85,-0.5*0.5+0.125-0.5+0.6);
        
        \draw[line width =0.05cm, black] (-1.45,-0.5*0.5+0.125-0.5+0.2) .. controls (-1.25,-0.5*0.5+0.125-0.5+0.2)  and (-1,-0.5*0.5+0.125-0.5+0.2+0.45).. (-0.65,-0.5*0.5+0.125-0.5+0.2+0.05);
        
        \draw[line width =0.05cm, black] (-0.95,-1.15) .. controls (-0.95+0.4,-1.15+0.65) and (-0.95+0.4+0.5+0.5,-1.15+0.65+0.5).. (-0.95+0.5,-1.15+0.65+1.95);
        
        \draw[line width =0.05cm, black] (-1.45,0.35) .. controls (-1.45,0.35)  and (-1.45+1.1,0.4).. (-1.45+1.65,0.7+0.8);
        
        \draw[line width =0.05cm, black] (-1+0.15,1.25) .. controls (-1+0.5,0.85)  and (-1+2,0.35+0.5).. (-1+1.75-0.075,0.35-0.5);
        
        \draw[line width =0.05cm, black] (1.475,0.25) .. controls (1.475,0.25) and (1.475-0.3,0.25).. (1.45-0.65,-0.15);
        
        \draw[line width =0.05cm, black] (1.1,-1) .. controls (1.1,-1) and (1.1-0.2,-1+0.1).. (1.45-0.65-0.05,-0.15);

        \draw[line width=0.05cm, yshift=0.085cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.2 cm];
        
        %%Internal circles

        %3
        \fill[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, xshift=0.25cm, yshift=1.35cm, gray] at (-1.8+1.25,-0.5) {\scalebox{0.75}{$3$}};
        
        %2
        \fill[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, xshift=0.05cm] at (-1.8+1.25,-0.5) {\scalebox{0.75}{$1$}};
        
        %1
        \fill[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, yshift=0.05cm, xshift=-0.05cm] at (-0.5+1.25,-0.2) {\scalebox{0.75}{$2$}};
        
        %%Nodes 
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
\end{tikzpicture}}


\newcommand{\PGExTangleInputAlt}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (-1*0.5,-0.5*0.5+0.125-0.5) .. controls (-1*0.5+0.8,-0.5*0.5+0.125-0.5-0.5)  and (-1*0.5+0.85,-0.5*0.5+0.125-0.5).. (-1*0.5+0.5+0.85,-0.5*0.5+0.125-0.5+0.6);
        
        \draw[line width =0.05cm, black] (-1.45,-0.5*0.5+0.125-0.5+0.2) .. controls (-1.25,-0.5*0.5+0.125-0.5+0.2)  and (-1,-0.5*0.5+0.125-0.5+0.2+0.45).. (-0.65,-0.5*0.5+0.125-0.5+0.2+0.05);
        
        \draw[line width =0.05cm, black] (-0.95,-1.15) .. controls (-0.95+0.4,-1.15+0.65) and (-0.95+0.4+0.5+0.5,-1.15+0.65+0.5).. (-0.95+0.5,-1.15+0.65+1.95);
        
        %\draw[line width =0.05cm, black] (-1.45,0.35) .. controls (-1.45,0.35)  and (-1.45+1.1,0.4).. (-1.45+1.65,0.7+0.8);
        
        \draw[line width =0.05cm, black] (-1+0.15,1.25) .. controls (-1+0.5,0.85)  and (-1+2,0.35+0.5).. (-1+1.75-0.075,0.35-0.5);
        
        \draw[line width =0.05cm, black] (1.475,0.25) .. controls (1.475,0.25) and (1.475-0.3,0.25).. (1.45-0.65,-0.15);
        
        \draw[line width =0.05cm, black] (1.1,-1) .. controls (1.1,-1) and (1.1-0.2,-1+0.1).. (1.45-0.65-0.05,-0.15);

        
        %%Internal circles

        %3
        \fill[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internals
        
        \draw[line width =0.05cm, black] (-1.45,0.35) .. controls (-1.45,0.35)  and (-1.45+1.1,0.4).. (-1.45+1.65,0.7+0.8);
        
        \draw[line width =0.05cm, black] (-0.11,0.65) .. controls (-0.11-0.025,0.65+0.1)  and (-0.11-0.025+0.1-0.2,0.65+0.1+0.125+0.05).. (-0.11-0.025+0.1-0.009,0.65+0.1+0.125-0.0125);
        
        \draw[line width=0.01cm, red] (-0.265,1.1) circle [radius = 0.01cm];
        \draw[line width =0.05cm, black] (-0.265-0.005,1.12) .. controls (-0.265+0.05-0.005+0.04,1.12-0.15) and (-0.265+0.05-0.005-0.15,1.12-0.1-0.05).. (-0.265+0.05-0.005-0.15-0.125,1.12-0.1-0.05+0.0655);
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm, yshift=1.35cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        % \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.05cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internals
        
        \draw[line width =0.05cm, black] (-0.32+0.0075,-0.335+0.01) .. controls (-0.32+0.0075,-0.335+0.01) and (-0.61,-0.71).. (-0.61-0.01,-0.71-0.014);
        
        \draw[line width =0.05cm, black] (-0.34,-0.714) .. controls (-0.34-0.07,-0.714) and (-0.7+0.015,-0.325).. (-0.7,-0.325);
        
        %\fill[red] (-0.5,-0.57) circle [radius=0.025cm];
        % \fill[red] (-0.7,-0.325) circle [radius=0.025cm];
        
        %%Node
        \fill[white] (-0.5,-0.57) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (-0.5-0.1,-0.57)--(-0.5-0.1+0.065,-0.57);
        \draw[gray, line width=0.035cm] (-0.5,-0.57) circle [radius=0.1cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.05cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1
        \fill[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        % \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        %\draw[line width=0.05cm, white, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        %internals 
        
        \draw[line width =0.05cm, black] (0.5875,-0.375-0.001) .. controls (0.5875+0.125,-0.375+0.2) and (0.803,-0.375-0.005+0.05).. (0.805,-0.375-0.015);
        
        % \fill[red] (0.925,-0.03) circle [radius=0.025cm];
        % \fill[red] (0.72,0.1) circle [radius=0.025cm];
        
        
        \draw[line width =0.05cm, black] (0.72,0.1) .. controls (0.72,0.1-0.3) and (0.925,-0.03+0.0015).. (0.925,-0.03+0.0015);
        
        %\fill[red] (0.5875,-0.375) circle [radius=0.025cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.05cm, xshift=-0.05cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        \draw[line width=0.05cm, yshift=0.1cm, xshift=-0.3cm] (-0.5+1.25,-0.2) circle [radius=0.2 cm];
        
        %%Nodes 
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
\end{tikzpicture}}



\newcommand{\FCExTangleAlt}{
\begin{tikzpicture}

        %%Connections 
        
        % \draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (260:1.25).. (260:1.5);
        % \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        % \draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228:0.65);
        % \draw[line width =0.05cm, black] (230:1.5) .. controls (220:1.15) and (240:1).. (235:0.65);
        
        % \draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        % \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);

        % \draw[line width =0.05cm, black] (60:1.5) .. controls (60:1) and (50:1).. (50:0.85);
        % \draw[line width =0.05cm, black] (63.75:1.5) .. controls (65:1) and (57:1).. (57:0.85);

        % \draw[line width =0.05cm, black, rotate=180][xshift=-0.95cm, yshift=-1.4cm]  (0.735,0.5615) .. controls (0.75+0.7,0.55-0.1) and (0.6+0.2,0.9+0.6).. (0.6,0.9);
        % \draw[line width =0.05cm, black, rotate=180][xshift=-0.95cm, yshift=-1.4cm] (0.75,0.65) .. controls (0.75+0.5,0.55-0.1+0.05) and (0.6+0.15,0.9+0.45).. (0.675,0.825);
        
        
        % \draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        % \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);

        \draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (261.5:1.25).. (260:1.5);
        \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        \draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228.07:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (220:1.15) and (240:1).. (235:0.65);
        
        \draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


        \draw[line width =0.05cm, black] (50:1.5) .. controls (50:1) and (50:1).. (50:0.85);
        \draw[line width =0.05cm, black] (53.75:1.5) .. controls (55:1) and (57:1).. (57:0.85);

        % \draw[line width =0.05cm, black, rotate=180][xshift=-0.95cm, yshift=-1.4cm]  (0.735,0.5615) .. controls (0.75+0.7,0.55-0.1) and (0.6+0.2,0.9+0.6).. (0.6,0.9);
        % \draw[line width =0.05cm, black, rotate=180][xshift=-0.95cm, yshift=-1.4cm] (0.75,0.65) .. controls (0.75+0.5,0.55-0.1+0.05) and (0.6+0.15,0.9+0.45).. (0.675,0.825);

        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.2cm];
        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];
        

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        
        \draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, xshift=0.25cm] at (-1.8+1.25,-0.5) {\scalebox{0.65}{$1$}};
        
        %1
        \fill[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, yshift=0.85cm, xshift=-0.35cm] at (-0.5+1.25,-0.2) {\scalebox{0.65}{$2$}};
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}


\newcommand{\FCExTangleInputAlt}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (261.5:1.25).. (260:1.5);
        \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        \draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228.07:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (220:1.15) and (240:1).. (235:0.65);
        
        \draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


        \draw[line width =0.05cm, black] (50:1.5) .. controls (50:1) and (50:1).. (50:0.85);
        \draw[line width =0.05cm, black] (53.75:1.5) .. controls (55:1) and (57:1).. (57:0.85);

        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];
        

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        
        \draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internal
        
        \draw[line width =0.05cm, black] (-0.53,-0.6195) .. controls (-0.52+0.175,-0.61+0.125) and (-0.25-0.05,-0.75+0.2).. (-0.2525,-0.75);
        
        \draw[line width =0.05cm, black] (-0.475,-0.685) .. controls (-0.475+0.15,-0.685+0.125) and (-0.35+0.0135,-0.75).. (-0.35+0.0135,-0.75);
        
        \draw[line width =0.05cm, black] (-0.48,-0.32) .. controls (-0.48+0.05,-0.32-0.075-0.075) and (-0.05-0.1,-0.4675-0.05).. (-0.05,-0.4675);
        
        \fill[black] (-0.48,-0.32) circle [radius=0.025cm];
        \fill[black] (-0.05,-0.4675) circle [radius=0.025cm];
        
        \draw[line width =0.05cm, black] (-0.41,-0.28) .. controls (-0.41+0.1,-0.28-0.025-0.08-0.075) and (-0.075,-0.39).. (-0.075,-0.39);
        
        \fill (-0.41,-0.28) circle [radius=0.025cm];
        \fill (-0.075,-0.39) circle [radius=0.025cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1
        \filldraw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);

        
        %internal
        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.2cm];

        \draw[line width=0.05cm] (0.2525,0.4) arc (130:53:0.235 and 0.35);
        \draw[line width=0.05cm] (0.2535,0.8975) arc (240:295:0.375 and 0.65);

        \draw[line width=0.05cm] (0.6575,0.785) arc (140:205:0.3);

        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBFCSTBlackAlt}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopGreenOpBBFCSTBlackCrossAlt}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
\draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.6}{\,$\frac{\delta-1}{u}$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTAltAlt}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopGreenOpBBTLSTAltOrGrCrossAlt}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.65}{$\frac{\omega}{u}$}};

\end{tikzpicture}}


\newcommand{\BMWRecEOddPlus}{
    \begin{tikzpicture}

        %%Structure

        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*2,1) arc (180:360:0.2) -- (0.1+0.4*2,1);
        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*2,0) arc (180:0:0.2) -- (0.1+0.4*2,0);
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {\scalebox{0.5}{\ldots}};
        
        \draw[line width=0.05cm] (0.1+0.4*2,1) arc (180:360:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}




\newcommand{\BMWRecEOddMinus}{
    \begin{tikzpicture}

        %%Structure

        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4,1)--(0.1+0.4*2,1) arc (180:360:0.2)--(0.1+0.4*4,1)--(0.1+0.4*4,0)--(0.1+0.4*3,0) arc (0:180:0.2)--(0.1+0.4,0); 
        %\fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*2,0) arc (180:0:0.2) -- (0.1+0.4*2,0);
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {\scalebox{0.5}{\ldots}};
        
        \draw[line width=0.05cm] (0.1+0.4*2,1) arc (180:360:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\LRecBOddPlus}{
    \begin{tikzpicture}

        %%Structure

        %\fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4,1)--(0.1+0.4*2,1) arc (180:360:0.2)--(0.1+0.4*4,1)--(0.1+0.4*4,0)--(0.1+0.4*3,0) arc (0:180:0.2)--(0.1+0.4,0); 

        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*2,1)--(0.1+0.4*2,1-0.35)--(0.1+0.4*2+0.2,1-0.5)--(0.1+0.4*3,1-0.35)--(0.1+0.4*3,1);
        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*2,0)--(0.1+0.4*2,0.35)--(0.1+0.4*2+0.2,0.5)--(0.1+0.4*3,0.35)--(0.1+0.4*3,0);

        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {\scalebox{0.5}{\ldots}};
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        \braid[number of strands=2,line width=0.05cm, width=0.4cm, height=0.5cm, xshift=0.5cm, yshift=1cm] a_1^{-1};
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        \fill[white, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.1cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\LRecBOddMinus}{
    \begin{tikzpicture}

        %%Structure


        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4,1)--(0.1+0.4*2,1)--(0.1+0.4*2,1-0.35)--(0.1+0.4*2+0.2,1-0.5)--(0.1+0.4*2,0.35)--(0.1+0.4*2,0)--(0.1+0.4,0)--(0.1+0.4,1);
        
        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*4,1)--(0.1+0.4*3,1)--(0.1+0.4*3,1-0.35)--(0.1+0.4*3-0.2,1-0.5)--(0.1+0.4*3,0.35)--(0.1+0.4*3,0)--(0.1+0.4*4,0)--(0.1+0.4*4,1);
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {\scalebox{0.5}{\ldots}};
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        \braid[number of strands=2,line width=0.05cm, width=0.4cm, height=0.5cm, xshift=0.5cm, yshift=1cm] a_1^{-1};
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        \fill[white, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.635cm, xshift=1.1cm] (0,-0.1)--(0,-0.1+0.065);
        \draw[gray,line width=0.035cm, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\LRecBOddMinusTilde}{
    \begin{tikzpicture}

        %%Structure


        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4,1)--(0.1+0.4*2,1)--(0.1+0.4*2,1-0.35)--(0.1+0.4*2+0.2,1-0.5)--(0.1+0.4*2,0.35)--(0.1+0.4*2,0)--(0.1+0.4,0)--(0.1+0.4,1);
        
        \fill[line width=0.05cm, blue, opacity=0.2] (0.1+0.4*4,1)--(0.1+0.4*3,1)--(0.1+0.4*3,1-0.35)--(0.1+0.4*3-0.2,1-0.5)--(0.1+0.4*3,0.35)--(0.1+0.4*3,0)--(0.1+0.4*4,0)--(0.1+0.4*4,1);
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {\scalebox{0.5}{\ldots}};
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        \braid[number of strands=2,line width=0.05cm, width=0.4cm, height=0.5cm, xshift=0.5cm, yshift=1cm] a_1^{-1};
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, white] (0,1)--(0.2+0.4*5,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        \fill[white, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.1cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray,line width=0.035cm, yshift=0.5cm, xshift=1.1cm] (0,0) circle [radius=0.1cm];
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\RotPlanarNKTangleExampleAltCNewULShaded}{
    \begin{tikzpicture}

    

        \fill[blue, opacity=0.2] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5) -- (140:1.5);
        \fill[blue, opacity=0.2] (225:1.5)--(240:1.5)--(255:1.5)--(270:1.5)--(235:0.75)--(210:0.75);
        \fill[blue, opacity=0.2] (-0.6,-0.25) arc (0:360:0.15);
        \fill[blue, opacity=0.2] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        \fill[blue, opacity=0.2] (325:0.65)--(-25:0.55)--(0:0.6)--(20:0.6)--(33:0.85)--(27:1.25)--(20:1.5)--(30:1.5)--(50:1.5)--(70:1.5)--(73:1)--(90:0.75)--(123:0.45)--(-0.4,0)--(-0.45,-0.5);

        \fill[blue, opacity=0.2] (0:1.5)--(-15:1.5)--(-25:1.5)--(-22:1)--(-15:1);
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm, black] (-0.6,-0.25) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        %%Internal circles
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %1
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        % \node[xshift=0.25cm] at (-0.55+0.4,0.8) {$\scalebox{0.55}{$\,D_1$}$};
        
        %3
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        % \node at (-0.95+0.4,-0.5) {$\scalebox{0.55}{$\,D_3$}$};
        

        
        %2
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        % \node at (0.35+0.4,-0.2) {$\scalebox{0.55}{$\,D_2$}$};

        %%Annotations
        %Right
        \draw[line width=0.035cm, ->, opacity=0.5] (3,0.8)--(0.425,0.8);
        \draw[line width=0.035cm, ->, opacity=0.5] (3,0.8)--(0.99,0);
        
        \draw[line width=0.035cm, ->, opacity=0.5] (3,-0.1)--(1.55,-0.3);
        
        \draw[line width=0.035cm, ->, opacity=0.5] (3,-1)--(0.45,-0.85);
        
        
        
        
        %Left
        \draw[line width=0.035cm, ->, opacity=0.5] (-3,1.25)--(-0.75,1);
        \draw[line width=0.035cm, ->, opacity=0.5] (-3,1.25)--(-0.4,0.2);
        
        \draw[line width=0.035cm, ->, opacity=0.5] (-3,-1.2)--(-0.85,-0.5);
        \draw[line width=0.035cm, ->, opacity=0.5] (-3,-1.2)--(-1.55,-0.05);
        
        %nodes 
        \node at (4.15,0.8) {\textsf{input disks}};
        \node at (4.15,-0.1) {\textsf{output disk}};
        \node at (4.15-0.6,-1) {\textsf{loop}};
        
        \node at (-4.45+0.625,1.25) {\textsf{strings}};
        \node at (-4.65,-1.15) {\textsf{marked intervals}};
    \end{tikzpicture}
}



\newcommand{\CompTangTShaded}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (160:1.25) .. controls (180:0.8) .. (200:1.25)--(180:1.25);
        \fill[blue, opacity=0.2] (130:1.25) .. controls (120:0.6) .. (50:1.25)--(70:1.25)--(90:1.25)--(110:1.25);
        \fill[blue, opacity=0.2] (245:1.25) .. controls (245:1) and (170:0.5) .. (225:1.25);
        \fill[blue, opacity=0.2] (-0.325,0.5)--(0.5,0.15)--(310:0.65)--(300:1.25)--(290:1.25)--(270:1.25) .. controls (270:1) and (260:0.65) .. (230:0.65)--(220:0.675);
        \fill[blue, opacity=0.2] (0.75,0)--(-25:1.25)--(-5:1.25)--(15:1.25)--(20:1.25)--(19:0.9);
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.25) .. controls (180:0.8) .. (200:1.25);
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (50:1.25);
        
        \draw[line width= 0.05 cm, black] (245:1.25) .. controls (245:1) and (170:0.5) .. (225:1.25);

        \draw[line width= 0.05 cm, black] (270:1.25) .. controls (270:1) and (260:0.65) .. (230:0.65);
        
        \draw[line width= 0.05 cm, black] (20:1.25) .. controls (20:1.1) and (40:0) .. (300:1.25);
        
        \draw[line width= 0.05 cm, black] (0.75,0) -- (-25:1.25);
        
        \draw[line width= 0.05 cm, black] (-0.35,0.25) -- (-0.65,-0.75);
        
        \draw[line width= 0.05 cm, black] (-0.35,0.5) -- (0.65,0.1);
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        %3
        \fill[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Labels
        \node[gray] at (0.35+0.3,0) {$\scalebox{0.65}{$D$}$};
        %\node at (-0.95+0.4,-0.5) {$\scalebox{0.65}{2}$};
        
        
    \end{tikzpicture}
}



\newcommand{\CompTangSShaded}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];

        \fill[blue, opacity=0.2] (-0.55+0.6,-0.5) arc (0:360:0.15 and 0.2);
        \fill[blue, opacity=0.2, xshift=0.5cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.15 and 0.3);

        \fill[blue, opacity=0.2] (120:0.65) .. controls (140:0.4) .. (220:1.25)--(200:1.25)--(180:1.25)--(160:1.25)--(140:1.25)--(130:1.25);
        \fill[blue, opacity=0.2] (120:0.65)--(140:0.65) .. controls (100:0.4) .. (290:1.25)--(310:1.25)--(330:1.25)--(350:1.25)--(370:1.25);
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (10:1.25);
        \draw[line width= 0.05 cm, black] (140:0.65) .. controls (100:0.4) .. (290:1.25);
        \draw[line width= 0.05 cm, black] (140:0.65) .. controls (140:0.4) .. (220:1.25);
        \draw[line width= 0.05 cm, black] (-0.55+0.6,-0.5) arc (0:360:0.15 and 0.2);
        \draw[line width= 0.05 cm, black, xshift=0.5cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.15 and 0.3);
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        

        
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\CompTangTSShaded}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        \fill[blue, opacity=0.2] (160:1.5) .. controls (180:0.8) .. (200:1.5)--(180:1.5);
        \fill[blue, opacity=0.2] (245:1.5) .. controls (245:1) and (170:0.5) .. (225:1.5);
        \fill[blue, opacity=0.2] (-0.2,0.85)--(0.5,0.55)--(0.65,0.285)--(297:0.45)--(287:0.75)--(290:1.5)--(285:1.5)--(265:1.5) .. controls (265:1.25) and (265:1) ..(220:0.65);
        \fill[blue, opacity=0.2] (0.75,0.35)--(20:1.5)--(0:1.5)--(340:1.5)--(320:1.5);
        \fill[blue, opacity=0.2, yshift=0.25cm, xshift=0.25cm] (-0.55+1.1,-0.7) arc (0:360:0.15 and 0.2);
        \fill[blue, opacity=0.2, xshift=0.95cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.1 and 0.2);
        \fill[blue, opacity=0.2] (130:1.5) .. controls (100:0.8) .. (50:1.5)--(70:1.5)--(90:1.5)--(110:1.5);
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.5) .. controls (180:0.8) .. (200:1.5);
        \draw[line width= 0.05 cm, black] (130:1.5) .. controls (100:0.8) .. (50:1.5);
        \draw[line width= 0.05 cm, black] (245:1.5) .. controls (245:1) and (170:0.5) .. (225:1.5);
        \draw[line width= 0.05 cm, black] (265:1.5) .. controls (265:1.25) and (265:1) ..(220:0.65);
        \draw[line width= 0.05 cm, black] (100:0.75) .. controls (40:0.9) .. (320:1.5);
        \draw[line width= 0.05 cm, black] (0.75,0.35) -- (1.425,0.5);
        \draw[line width= 0.05 cm, black] (-0.25,0.65) -- (-0.5,-0.5);
        \draw[line width= 0.05 cm, black] (290:1.5) .. controls (280:0.5)  .. (15:0.6);
        \draw[line width= 0.05 cm, black, yshift=0.25cm, xshift=0.25cm] (-0.55+1.1,-0.7) arc (0:360:0.15 and 0.2);
        \draw[line width= 0.05 cm, black, xshift=0.95cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.1 and 0.2);
        
        %%Internal circles
                \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        
        \fill[line width=0.05cm, white, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.25cm, xshift=0.25cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %1 
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        %%Labels
        %\node at (0.35+0.4,-0.2) {$\scalebox{0.65}{1}$};
        %\node at (-0.95+0.4,-0.5) {$\scalebox{0.65}{2}$};
        %\node at (-0.55+0.4,0.8) {$\scalebox{0.65}{3}$};
        
        
        
    \end{tikzpicture}
}



\newcommand{\RotationPlanarAntiClockShadedPos}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (45:1.275)--(45:0)--(315:1.275) arc (315:315+90:1.275);
        \fill[blue, opacity=0.2] (45:-1.275)--(45:0)--(315:-1.275) arc (315:315+90:-1.275);
        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (0.025,0) -- (0.025,0.085);
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (-0.025,0) -- (-0.025,0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};

    \end{tikzpicture}
}



\newcommand{\RotationPlanarClockShadedPos}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (45:1.275)--(45:0)--(315:1.275) arc (315:315+90:1.275);
        \fill[blue, opacity=0.2] (45:-1.275)--(45:0)--(315:-1.275) arc (315:315+90:-1.275);
        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (0.025,0) -- (0.025,-0.085);
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (-0.025,0) -- (-0.025,-0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,-0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};

    \end{tikzpicture}
}




\newcommand{\RotationPlanarZeroShadedPos}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90:1.275)--(45+90:0)--(315+90:1.275) arc (315+90:315+90+90:1.275);
        \fill[blue, opacity=0.2] (45+90:-1.275)--(45+90:0)--(315+90:-1.275) arc (315+90:315+90+90:-1.275);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        %\node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0.9,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}



\newcommand{\RotationPlanarAntiClockShadedNeg}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90:-1.275)--(45+90:0)--(315+90:-1.275) arc (315+90:315+90+90:-1.275);
        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (0.025,0) -- (0.025,0.085);
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (-0.025,0) -- (-0.025,0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};

    \end{tikzpicture}
}



\newcommand{\RotationPlanarClockShadedNeg}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90:1.275)--(45+90:0)--(315+90:1.275) arc (315+90:315+90+90:1.275);
        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (0.025,0) -- (0.025,-0.085);
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (-0.025,0) -- (-0.025,-0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,-0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};

    \end{tikzpicture}
}




\newcommand{\RotationPlanarZeroShadedNeg}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90*2:1.275)--(45+90*2:0)--(315+90*2:1.275) arc (315+90*2:315+90+90*2:1.275);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        %\node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0.9,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}


\newcommand{\RotPlanarITraceAltCLShadedPos}{
    \begin{tikzpicture}[xscale=-1]
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];

        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarITraceAltCLShadedNeg}{
    \begin{tikzpicture}[xscale=-1]
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];

        \fill[blue, opacity=0.2] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \fill[white] (-0.45,0) arc (180:-180:0.25 and 0.4);

        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarITraceAltCShadedPos}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];

        \fill[blue, opacity=0.2] (-0.75,0) arc (180:-180:0.75 and 0.9);
        \fill[white] (-0.6,0) arc (180:-180:0.475 and 0.625);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.2,0) {$\scalebox{0.35}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCShadedNeg}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];

        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \fill[white] (-0.75,0) arc (180:-180:0.75 and 0.9);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.2,0) {$\scalebox{0.35}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarIIKMultAltCShadedPos}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];


        \fill[blue, opacity=0.2] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5)--(-0.2,-0.4)--(-0.35,-0.2)--(-0.33,0.2)--(-0.2,0.4);
        %\fill[blue, opacity=0.2] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5)--(0.2,-0.4)--(0.35,-0.2)--(0.33,0.2)--(0.2,0.4);
        \fill[blue, opacity=0.2] (268:0.75)--(257:1.1)--(255:1.5)--(235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5)--(265:0.5);
        \fill[blue, opacity=0.2, xscale=-1] (268+180:0.75)--(257+180:1.1)--(255+180:1.5)--(235+180:1.5) .. controls (230+180:1.15) and (260+180:1.1) .. (255+180:0.5)--(265+180:0.5);
         % \fill[blue, opacity=0.2] (268+180+50:0.75)--(257+180+50:1.1)--(255+180+50:1.5)--(235+180+50:1.5) .. controls (230+180+50:1.15) and (260+180+50:1.1) .. (255+180+50:0.5)--(265+180+50:0.5);
        %.. controls (260:1.1) and (230:1.15) .. (235:1.5);
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        \draw[line width= 0.05 cm, black] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
   %     \node[gray] at (0,0.55) {\scalebox{0.75}{$2$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
    %    \node[gray] at (0,-0.55) {\scalebox{0.75}{$1$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        \node at (0,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0,-1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        \node at (0,1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarIIKMultAltCShadedNeg}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];


        % \fill[blue, opacity=0.2] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5)--(-0.2,-0.4)--(-0.35,-0.2)--(-0.33,0.2)--(-0.2,0.4);
        % \fill[blue, opacity=0.2] (268:0.75)--(257:1.1)--(255:1.5)--(235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5)--(265:0.5);
        % \fill[blue, opacity=0.2, xscale=-1] (268+180:0.75)--(257+180:1.1)--(255+180:1.5)--(235+180:1.5) .. controls (230+180:1.15) and (260+180:1.1) .. (255+180:0.5)--(265+180:0.5);

        % \fill[blue, opacity=0.2] (235:1.5) arc (235:120:1.5)--(100:1)--(80:-1);

        \fill[blue, opacity=0.2] (-0.35,-0.2)--(-0.35,0)--(-0.35,0.15)--(-0.2,0.375)--(-0.15,0.7)--(-0.35,0.9)--(125:1.27)--(125:1.5) arc (125:235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        

        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        \draw[line width= 0.05 cm, black] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
  %      \node[gray] at (0,0.55) {\scalebox{0.75}{$2$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
   %     \node[gray] at (0,-0.55) {\scalebox{0.75}{$1$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        \node at (0,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0,-1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        \node at (0,1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}

\newcommand{\IdZTangleAltIIShadedPos}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (180-45:0.75) arc (45:-45:0.75)--(180+25:0.75) arc (-65:65:0.275 and 0.35);

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.275 and 0.35);
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.75);
        
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.275 and 0.35);
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.75);
        
        %\draw[line width=0.05cm] (65:0.75) arc (360-25:180+25:0.35);
        %\draw[line width=0.05cm] (360-65:0.75) arc (25:180-25:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (0:0) {$\scalebox{0.65}{$...$}$};
        
        
        
    \end{tikzpicture}
}


\newcommand{\IdZTangleAltIIShadedNeg}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (180-25:0.75) arc (65:-65:0.275 and 0.35) -- (180:0.75);

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.275 and 0.35);
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.75);
        
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.275 and 0.35);
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.75);
        
        %\draw[line width=0.05cm] (65:0.75) arc (360-25:180+25:0.35);
        %\draw[line width=0.05cm] (360-65:0.75) arc (25:180-25:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (0:0) {$\scalebox{0.65}{$...$}$};
        
        
        
    \end{tikzpicture}
}



\newcommand{\ShadedPosYBRLHS}{
\begin{tikzpicture}


\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\fill[blue, opacity=0.2] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[blue, opacity=0.2] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][blue, opacity=0.2, yscale=-1](-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);


%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$z$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.525) {\scalebox{0.85}{$y$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\ShadedNegYBRLHS}{
\begin{tikzpicture}


\fill[blue, opacity=0.2, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

\fill[white] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);

\fill[white] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][white, yscale=-1](-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);


%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$x$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$z$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.525) {\scalebox{0.85}{$y$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\ShadedNegYBRRHS}{
\begin{tikzpicture}



\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\fill[blue, opacity=0.2][xscale=-1][xshift=0.5cm] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[blue, opacity=0.2][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][blue, opacity=0.2, yscale=-1][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$a$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$c$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5+0.015) {\scalebox{0.85}{$b$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\ShadedPosYBRRHS}{
\begin{tikzpicture}



\fill[line width =0.05cm, blue, opacity=0.2, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\fill[white][xscale=-1][xshift=0.5cm] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[white][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][white, yscale=-1][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$a$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$c$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5+0.015) {\scalebox{0.85}{$b$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%




\newcommand{\ShadedPosYBRLHSAlt}{
\begin{tikzpicture}


\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\fill[blue, opacity=0.2] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[blue, opacity=0.2] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][blue, opacity=0.2, yscale=-1](-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);


%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$x$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.1cm, red, yshift=0cm, xshift=-0.25cm] (315:0.25-0.085) -- (315:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$z$}};
% \draw[line width=0.1cm, red, yshift=1cm, xshift=-0.25cm] (135:0.25-0.085) -- (135:0.25);
\draw[line width=0.1cm, red, yshift=1cm, xshift=-0.25cm] (45:0.25-0.085) -- (45:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.525) {\scalebox{0.85}{$y$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\ShadedNegYBRLHSAlt}{
\begin{tikzpicture}


\fill[blue, opacity=0.2, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

\fill[white] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);

\fill[white] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][white, yscale=-1](-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);


%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$x$}};
\draw[line width=0.1cm, red, yshift=0cm, xshift=-0.25cm] (315:0.25-0.085) -- (315:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$z$}};
\draw[line width=0.1cm, red, yshift=1cm, xshift=-0.25cm] (45:0.25-0.085) -- (45:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.525) {\scalebox{0.85}{$y$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\ShadedNegYBRRHSAlt}{
\begin{tikzpicture}



\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\fill[blue, opacity=0.2][xscale=-1][xshift=0.5cm] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[blue, opacity=0.2][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][blue, opacity=0.2, yscale=-1][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$a$}};
\draw[line width=0.1cm, red, yshift=0cm, xshift=-0.25cm] (315:0.25-0.085) -- (315:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$c$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5+0.015) {\scalebox{0.85}{$b$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.75cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.75cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\ShadedPosYBRRHSAlt}{
\begin{tikzpicture}



\fill[line width =0.05cm, blue, opacity=0.2, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\fill[white][xscale=-1][xshift=0.5cm] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[white][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][white, yscale=-1][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$a$}};
\draw[line width=0.1cm, red, yshift=0cm, xshift=-0.25cm] (315:0.25-0.085) -- (315:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$c$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5+0.015) {\scalebox{0.85}{$b$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.75cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.75cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEgoLeftSingleRRotRFramedShadedPos}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\fill[blue, opacity=0.2] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[blue, opacity=0.2] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][blue, opacity=0.2, yscale=-1](-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);


%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEgoRightSingleRRotRFramedShadedPos}{
\begin{tikzpicture}

\fill[line width =0.05cm, blue, opacity=0.2, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\fill[white][xscale=-1][xshift=0.5cm] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);
\fill[white][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
\fill[yshift=1cm][white, yscale=-1][xscale=-1][xshift=0.5cm] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\YBETangleLHS}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node[gray] at (-0.25,0) {\scalebox{0.75}{$1$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[gray, yshift=1cm] at (-0.25,0) {\scalebox{0.75}{$3$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[gray, yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$2$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\YBETangleRHS}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node[gray] at (-0.25,0) {\scalebox{0.75}{$1$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[gray, yshift=1cm] at (-0.25,0) {\scalebox{0.75}{$3$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[gray, yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$2$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\YBETangleLHSLiu}{
\begin{tikzpicture}[scale=0.5]

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.055cm, red, yshift=0cm, xshift=-0.25cm] (225:0.25-0.15) -- (225:0.25);
\draw[line width=0.045cm, gray] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.055cm, red, yshift=1cm, xshift=-0.25cm] (135:0.25-0.15) -- (135:0.25);
\draw[line width=0.045cm, yshift=1cm, gray] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.055cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0) -- (0.15,0);
\draw[line width=0.045cm, yshift=1cm, gray] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0) -- (0.085*2,0);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\YBETangleRHSLiu}{
\begin{tikzpicture}[scale=0.5]

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.055cm, red, yshift=0cm, xshift=-0.25cm] (135:0.25-0.15) -- (135:0.25);
\draw[line width=0.045cm, gray] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.055cm, red, yshift=1cm, xshift=-0.25cm] (225:0.25-0.15) -- (225:0.25);
\draw[line width=0.045cm, yshift=1cm, gray] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.055cm, red, xshift=0.25cm, yshift=0.5cm] (0,0) -- (0.15,0);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0) -- (0.085*2,0);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\ESLiuRel}{
    \begin{tikzpicture}

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        
        \draw[line width=0.05cm] (270-25+35:0.5) arc (180-30+35:30+35:0.25);
        \draw[line width=0.05cm] (180-25:0.5) arc (180+57:315:0.70);
        \draw[line width=0.05cm] (180+25+20:0.5) arc (270+25+20:360+8:1);
        
        \fill[white][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=-0.215cm, yshift=0.025cm][xshift=0.025cm, yshift=0.025cm] (0:0)--(35:0.065);
        \draw[gray,line width=0.035cm][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.52 cm];
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\ESLiuRelI}{
    \begin{tikzpicture}[xscale=-1]

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.1cm, red] (0.5,0) -- (0.5-0.085,0);
        %%Loops 
        
        
        \draw[line width=0.05cm] (270-25+35:0.5) arc (180-30+35:30+35:0.25);
        \draw[line width=0.05cm] (180-25:0.5) arc (180+57:315:0.70);
        \draw[line width=0.05cm] (180+25+20:0.5) arc (270+25+20:360+8:1);
        
        \fill[white][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=-0.215cm, yshift=0.025cm][xshift=0.14cm, yshift=0.105cm] (0:0)--(35:0.065);
        \draw[gray,line width=0.035cm][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.52 cm];
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\SELiuRel}{
    \begin{tikzpicture}[yscale=-1]

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        
        \draw[line width=0.05cm] (270-25+35:0.5) arc (180-30+35:30+35:0.25);
        \draw[line width=0.05cm] (180-25:0.5) arc (180+57:315:0.70);
        \draw[line width=0.05cm] (180+25+20:0.5) arc (270+25+20:360+8:1);
        
        \fill[white][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=-0.215cm, yshift=0.025cm][xshift=0.025cm, yshift=0.025cm] (0:0)--(35:0.065);
        \draw[gray,line width=0.035cm][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.52 cm];
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}

\newcommand{\SELiuRelI}{
    \begin{tikzpicture}[xscale=-1, yscale=-1]

        %%Structure
        \fill[white] (0,0) circle [radius=0.5cm];
        
        \draw[line width=0.1cm, red] (0.5,0) -- (0.5-0.085,0);
        %%Loops 
        
        
        \draw[line width=0.05cm] (270-25+35:0.5) arc (180-30+35:30+35:0.25);
        \draw[line width=0.05cm] (180-25:0.5) arc (180+57:315:0.70);
        \draw[line width=0.05cm] (180+25+20:0.5) arc (270+25+20:360+8:1);
        
        \fill[white][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, xshift=-0.215cm, yshift=0.025cm][xshift=0.14cm, yshift=0.105cm] (0:0)--(35:0.065);
        \draw[gray,line width=0.035cm][xshift=0.025cm, yshift=0.025cm] (-0.125,0.13-0.05) circle [radius=0.1cm];
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.52 cm];
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCLShadedPosFS}{
    \begin{tikzpicture}[xscale=-1]

        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \draw[pattern=custom north west lines,hatchspread=15pt,hatchthickness=5pt,hatchcolor=white] (0,0) circle [radius=1.25 cm];

        
        \fill[line width=0.05 cm, white] (-0.75,0) arc (180:-180:0.75 and 0.9);
        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCLShadedNegFS}{
    \begin{tikzpicture}[xscale=-1]
        
        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \draw[pattern=custom north west lines,hatchspread=15pt,hatchthickness=5pt,hatchcolor=white] (0,0) circle [radius=1.25 cm];

        \fill[line width= 0.05 cm, white] (-0.75,0) arc (180:-180:0.75 and 0.9);
        

        \fill[blue, opacity=0.2] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \fill[white] (-0.45,0) arc (180:-180:0.25 and 0.4);

        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCShadedPosFS}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (-0.75,0) arc (180:-180:0.75 and 0.9);
        \fill[white] (-0.6,0) arc (180:-180:0.475 and 0.625);

        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[pattern=custom north west lines,hatchspread=15pt,hatchthickness=5pt,hatchcolor=white] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.2,0) {$\scalebox{0.35}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCShadedNegFS}{
    \begin{tikzpicture}
        
        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \fill[white] (-0.75,0) arc (180:-180:0.75 and 0.9);

        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[pattern=custom north west lines,hatchspread=15pt,hatchthickness=5pt,hatchcolor=white] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.2,0) {$\scalebox{0.35}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\TLAidIITangShadePos}{
    \begin{tikzpicture}

        %%Structure
        
        %\fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \fill[line width=0.1cm, blue, opacity=0.2] (180-45:0.35) arc (180-45:90-45:0.35) arc (90+45:180+45:0.35) arc (360-45:180+45:0.35) arc (-45:45:0.35);
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\TLAeProjTangShadePos}{
    \begin{tikzpicture}

        %%Structure

        \fill[line width=0.1cm, blue, opacity=0.2, rotate=90] (180-45:0.35) arc (180-45:90-45:0.35) arc (90+45:180+45:0.35) arc (360-45:180+45:0.35) arc (-45:45:0.35);
        
        %\fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        %\draw[line width=0.05cm,rounded corners=0.1cm] (45:0.5) arc (90+45:180+45:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\TLAidIITangShadeNeg}{
    \begin{tikzpicture}

        %%Structure

        \fill[line width=0.1cm, blue, opacity=0.2] (180-45:0.35) arc (45:-45:0.35) arc (180+45:180-45:0.35);
        \fill[line width=0.1cm, blue, opacity=0.2, rotate=180] (180-45:0.35) arc (45:-45:0.35) arc (180+45:180-45:0.35);
        
        %\fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\TLAeProjTangShadeNeg}{
    \begin{tikzpicture}

        %%Structure
        \fill[line width=0.1cm, blue, opacity=0.2, rotate=90] (180-45:0.35) arc (45:-45:0.35) arc (180+45:180-45:0.35);
        \fill[line width=0.1cm, blue, opacity=0.2, rotate=270] (180-45:0.35) arc (45:-45:0.35) arc (180+45:180-45:0.35);
        
        %\fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        %\draw[line width=0.05cm,rounded corners=0.1cm] (45:0.5) arc (90+45:180+45:0.5);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\PSGLabelII}{
    \begin{tikzpicture}
        
        %%Node
        
        \fill[white, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.25cm] (-0.1,0)--(-0.1+0.065,0);
        \draw[gray, line width=0.035cm, yshift=0.5cm, xshift=1.25cm] (0,0) circle [radius=0.1cm];

    \end{tikzpicture}
}




\newcommand{\FCExTangleAltShaded}{
\begin{tikzpicture}

        %Shaded 

        \fill[blue, opacity=0.2] (304:1.5) arc (300-90:88:0.7) arc (355:310:1.5);

        \fill[blue, opacity=0.2] (0.6,-0.2)--(0.7,0.05)--(0.65,0.4)--(55:1)--(53:1.5) arc (53:151:1.5)--(151:1)--(184:0.5)--(245:0.6);

        \fill[white, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];

        \fill[blue, opacity=0.2] (230:1.5) arc (230:265:1.5)--(260:1)--(240:0.7);

        %%Connections 

        %\draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (261.5:1.25).. (260:1.5);
        \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        %\draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228.07:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (230:1.15) and (240:1).. (235:0.65);
        
        %\draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


        %\draw[line width =0.05cm, black] (50:1.5) .. controls (50:1) and (50:1).. (50:0.85);
        \draw[line width =0.05cm, black] (53.75:1.5) .. controls (55:1) and (57:1).. (57:0.85);

        %\draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.2cm];
        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];
        

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        
        %\draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, xshift=0.25cm] at (-1.8+1.25,-0.5) {\scalebox{0.75}{$1$}};
        
        %1
        \fill[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        \node[line width=0.05cm, gray, yshift=0.85cm, xshift=-0.35cm] at (-0.5+1.25,-0.2) {\scalebox{0.75}{$2$}};
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}


\newcommand{\FCExTangleInputAltColoured}{
\begin{tikzpicture}

        %%Connections 
        
        %\draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (261.5:1.25).. (260:1.5);
        \draw[line width =0.05cm, cyan] (155:1.5) .. controls (155:1).. (214:0.575);
        \draw[line width =0.05cm] (151.5:1.5) .. controls (150.5:0.9).. (216:0.5);
        %\fill (216:0.5) circle [radius=0.045cm];
        %\draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        \draw[line width =0.05cm, cyan] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228.07:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (220:1.15) and (240:1).. (235:0.65);

        \draw[line width =0.05cm] (-0.5,-1.4) .. controls (-0.35,-1).. (-0.335,-0.75);
        \draw[line width =0.05cm, cyan] (-0.425,-1.45) .. controls (-0.25,-1).. (-0.25,-0.75);
        
        %\draw[line width =0.05cm, blue] (-0.41,-1.45) .. controls (-0.235,-1) and (-0.235,-1).. (-0.25,-0.75);
        
        \draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, cyan] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


        \draw[line width =0.05cm, cyan] (50:1.5) .. controls (50:1) and (50:1).. (50:0.85);
        \draw[line width =0.05cm, black] (53.75:1.5) .. controls (55:1) and (57:1).. (57:0.85);

        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];
        

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        
        \draw[line width =0.05cm, cyan] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        %\draw[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %internal
        
        \draw[line width =0.05cm, cyan] (-0.53,-0.6195) .. controls (-0.52+0.175,-0.61+0.125) and (-0.25-0.05,-0.75+0.2).. (-0.2525,-0.75);
        
        \draw[line width =0.05cm, black] (-0.475,-0.685) .. controls (-0.475+0.15,-0.685+0.125) and (-0.35+0.0135,-0.75).. (-0.35+0.0135,-0.75);
        
        \draw[line width =0.05cm, cyan] (-0.48,-0.32) .. controls (-0.48+0.05,-0.32-0.075-0.075) and (-0.05-0.1,-0.4675-0.05).. (-0.05,-0.4675);
        
        %\fill[black] (-0.48,-0.32) circle [radius=0.025cm];
        %\fill[black] (-0.05,-0.4675) circle [radius=0.025cm];
        
        \draw[line width =0.05cm, black] (-0.41,-0.28) .. controls (-0.41+0.1,-0.28-0.025-0.08-0.075) and (-0.075,-0.39).. (-0.075,-0.39);
        
        % \fill (-0.41,-0.28) circle [radius=0.025cm];
        % \fill (-0.075,-0.39) circle [radius=0.025cm];
        
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1
        \filldraw[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);

        
        %internal
        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm, cyan] (0,0) circle [radius=0.2cm];

        \draw[line width=0.05cm] (0.2525,0.4) arc (130:53:0.235 and 0.35);
        \draw[line width=0.05cm] (0.2535,0.8975) arc (240:295:0.375 and 0.65);

        \draw[line width=0.05cm, cyan] (0.6575,0.785) arc (140:205:0.3);

        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}


\newcommand{\RotRopFCxESTBlackAltColoured}{
\begin{tikzpicture}

%%Cross
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal

\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, yshift=0.75cm, xshift=1.25cm] (-0.025,0) -- (-0.025,-0.085);

\draw[line width =0.05cm, cyan] (1.1,0.707) arc (40:-40:0.32);
\draw[line width =0.05cm] (1.045,0.65) arc (40:-40:0.235);

\draw[line width =0.05cm, xshift=0.3cm, cyan] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm] (1.045,0.65) arc (140:220:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotRopFCxXSTBlackAltColoured}{
\begin{tikzpicture}


%%Cross
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (0.6,0.1) -- (1.4-0.055,0.9-0.055);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (0.6+0.055,0.1+0.055) -- (1.4,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=0.055cm] (1.4-0.055,0.1+0.055) -- (0.6,0.9);
% \draw[line width =0.05cm, xshift=0.25cm, xshift=-0.055cm] (1.4,0.1) -- (0.6+0.055,0.9-0.055);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.055,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.055,-0.025);

\draw[line width =0.05cm] (1.1,0.707) arc (230:310:0.235);
\draw[line width =0.05cm, cyan] (1.045,0.65) arc (40:-40:0.235);

%\draw[line width =0.05cm, blue, xshift=0.3cm] (1.1,0.707) arc (140:220:0.32);
\draw[line width =0.05cm, xshift=0.41cm, cyan] (1.045,0.65) arc (140:220:0.235); 
\draw[line width =0.05cm] (1.1,0.707-0.4125) arc (130:50:0.235);

%%Other
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\FCExTangleInputIdColoured}{
\begin{tikzpicture}
        
        %\draw[line width=0.05cm] (90+50:0.5) arc (90+50+90:90+30+90+98:0.6);
        % \draw[line width=0.05cm] (90+20+20:0.5) arc (90+20+90+20:90+30+90+125+20:0.18);
        % \draw[line width=0.05cm] (90+20+15+20:0.5) arc (90+20+90+15+20:90+30+90+125-5+20:0.34);
        
        \foreach \i in {1, 8, 13.5}
        {
        \draw[line width=0.05cm] (90+20+20*\i:0.5) arc (90+20+90+20*\i:90+30+90+125+20*\i:0.18);
        \draw[line width=0.05cm, cyan] (90+20+15+20*\i:0.5) arc (90+20+90+15+20*\i:90+30+90+125-7+20*\i:0.345);      
        }
        
        
        %structure 
        \draw[line width=0.1cm, red] (-0.5,0)--(-0.5+0.085,0);
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        
\end{tikzpicture}}



\newcommand{\FCExVecIIINeg}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (45:0.75)--(180+25:0.75);
        \draw[line width=0.05cm] (25:0.75)--(180+45:0.75);
        
        \draw[line width=0.05cm] (180-25:0.75) arc (180+65:349:0.59);
        \draw[line width=0.05cm] (180-45:0.75) arc (180+45:370:0.25);
        
        \draw[line width=0.05cm] (360-25:0.75) arc (65:349-180:0.59);
        \draw[line width=0.05cm] (360-45:0.75) arc (45:370-180:0.25);
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (180-25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180-45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (90-10:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (90+10:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (360-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (360-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (270-10:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (270+10:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (180+25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180+45:0.95) {$\scalebox{0.65}{$c_1$}$};
 
    \end{tikzpicture}
}



\newcommand{\FCExVecIVNeg}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.75) arc (180+45:370:0.25);
        \draw[line width=0.05cm] (360-45:0.75) arc (45:370-180:0.25);
        
        \draw[line width=0.05cm] (180+45:0.75) arc (90+45:-9:0.25);
        \draw[line width=0.05cm] (45:0.75) arc (360-45:170:0.25);
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.35);
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.35);
        
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (180-25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180-45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (90-10:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (90+10:0.95) {$\scalebox{0.65}{$c_1$}$};
        
        \node at (25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (360-25:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (360-45:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (270-10:0.95) {$\scalebox{0.65}{$c_1$}$};
        \node at (270+10:0.95) {$\scalebox{0.65}{$c_2$}$};
        
        \node at (180+25:0.95) {$\scalebox{0.65}{$c_2$}$};
        \node at (180+45:0.95) {$\scalebox{0.65}{$c_1$}$};
        
 
    \end{tikzpicture}
}


\newcommand{\FCRecIdColoured}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1+0.05,0)--(0.1+0.05,1);
        \draw[line width=0.05cm] (0.1+0.15,0)--(0.1+0.15,1);
    
        
        \node at (0.5,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.05,0)--(0.1+0.05,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(1,0);
        \draw[line width=0.05cm, white] (0,1)--(1,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(1,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(1,1);
        
        %%Nodes 
        % %top
        % \node at (0.1,1.2) {$\scalebox{0.65}{$c$}$};
        % \node at (0.1+0.2,1.23) {$\scalebox{0.65}{$b$}$};
        
        % \node[xshift=0.6cm] at (0.1,1.23) {$\scalebox{0.65}{$b$}$};
        % \node[xshift=0.6cm] at (0.1+0.2,1.2) {$\scalebox{0.65}{$c$}$};
        
        % %bottom
        % \node at (0.1,-0.26) {$\scalebox{0.65}{$c$}$};
        % \node at (0.1+0.2,-0.23) {$\scalebox{0.65}{$b$}$};
        
        % \node[xshift=0.6cm] at (0.1,-0.23) {$\scalebox{0.65}{$b$}$};
        % \node[xshift=0.6cm] at (0.1+0.2,-0.26) {$\scalebox{0.65}{$c$}$};
        
        %I's
        \node at (0.2,-0.26) {$\scalebox{0.65}{$1$}$};
        \node[xshift=0.6cm] at (0.2,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}


\newcommand{\FCRecXOddColoured}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1+0.05,0)--(0.1+0.05,1);
        \draw[line width=0.05cm] (0.1+0.15,0)--(0.1+0.15,1);
    
        
        \node at (0.5,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.05,0)--(0.1+0.05,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.05,1)--(0.1+0.05,0);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.15,1) arc (180:360:0.25);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.9-0.05,1)-- (0.9-0.05,0);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.15,0) arc (180:0:0.25);
        
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.05,0)--(0.1+0.05,1);
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        \node[xshift=2.4cm] at (0.5,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.05,0)--(0.1+0.05,1);
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(3.4,0);
        \draw[line width=0.05cm, white] (0,1)--(3.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(3.4,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(3.4,1);
        
        % %%Nodes 
        
        %I's
        \node at (0.2,-0.26) {\scalebox{0.65}{$1$}};
        \node[xshift=1.2cm] at (0.2,-0.26) {\scalebox{0.65}{$i$}};
        \node[xshift=1.8cm] at (0.2,-0.275) {\scalebox{0.65}{$i\!+\!1$}};
        
        \node[xshift=3cm] at (0.2,-0.275) {\scalebox{0.65}{$n$}};
 
    \end{tikzpicture}
}


\newcommand{\FCRecEOddColoured}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.15,0)--(0.15,1);
        \draw[line width=0.05cm] (0.1+0.15,0)--(0.1+0.15,1);
    
        
        \node at (0.5,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm, xshift=0.6cm] (0.15,0)--(0.15,1);
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.15,1) arc (180:360:0.35);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.15,1) arc (180:360:0.25);
        
        \draw[line width=0.05cm, xshift=1.2cm] (0.15,0) arc (180:0:0.35);
        \draw[line width=0.05cm, xshift=1.2cm] (0.1+0.15,0) arc (180:0:0.25);
        
        \draw[line width=0.05cm, xshift=2.4cm] (0.15,0)--(0.15,1);
        \draw[line width=0.05cm, xshift=2.4cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        \node[xshift=2.4cm] at (0.5,0.5) {$\scalebox{0.5}{\textbf{\ldots}}$};
        
        \draw[line width=0.05cm, xshift=3cm] (0.15,0)--(0.15,1);
        \draw[line width=0.05cm, xshift=3cm] (0.1+0.15,0)--(0.1+0.15,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(3.4,0);
        \draw[line width=0.05cm, white] (0,1)--(3.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.4] (0,0)--(3.4,0);
        \draw[line width=0.05cm, gray, opacity=0.4] (0,1)--(3.4,1);
        
        % %%Nodes 
        
        %I's
        \node at (0.2,-0.26) {\scalebox{0.65}{$1$}};
        \node[xshift=1.2cm] at (0.2,-0.26) {\scalebox{0.65}{$i$}};
        \node[xshift=1.8cm] at (0.2,-0.275) {\scalebox{0.65}{$i\!+\!1$}};
        
        \node[xshift=3cm] at (0.2,-0.275) {\scalebox{0.65}{$n$}};
 
    \end{tikzpicture}
}



\newcommand{\RotPlanarIIKMultAltCShadedPosFS}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (-0.1,0.55-0.25) arc (140:240:0.2 and 0.5)--(-0.2,-0.4)--(-0.35,-0.2)--(-0.33,0.2)--(-0.2,0.4);
        \fill[blue, opacity=0.2] (268:0.75)--(257:1.1)--(255:1.5)--(235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5)--(265:0.5);
        \fill[blue, opacity=0.2, xscale=-1] (268+180:0.75)--(257+180:1.1)--(255+180:1.5)--(235+180:1.5) .. controls (230+180:1.15) and (260+180:1.1) .. (255+180:0.5)--(265+180:0.5);

        \fill[blue, opacity=0.2, scale=-1] (-0.325,-0.2)--(-0.35,0)--(-0.35,0.15)--(-0.2-0.05,0.375)--(-0.15,0.7)--(-0.35,0.9)--(125:1.27)--(125:1.5) arc (125:235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);

        \draw[scale=-1][pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (-0.325,-0.2)--(-0.35,0)--(-0.35,0.15)--(-0.2-0.05,0.375)--(-0.15,0.7)--(-0.35,0.9)--(125:1.27)--(125:1.5) arc (125:235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.2 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        %\draw[line width= 0.05 cm, red] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        %\draw[line width= 0.05 cm, red, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        %\draw[line width= 0.05 cm, red, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
   %     \node[gray] at (0,0.55) {\scalebox{0.75}{$2$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
    %    \node[gray] at (0,-0.55) {\scalebox{0.75}{$1$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        \node at (0.1,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        \node at (0.24,-1.3+0.15) {$\scalebox{0.6}{\textbf{\ldots}}$};
        \node at (0.24,1.3-0.15) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarIIKMultAltCShadedNegFS}{
    \begin{tikzpicture}
        %

        \fill[blue, opacity=0.2, scale=-1] (-0.325,-0.2)--(-0.35,0)--(-0.35,0.15)--(-0.2-0.05,0.375)--(-0.15,0.7)--(-0.35,0.9)--(125:1.27)--(125:1.5) arc (125:235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);

        \draw[scale=-1][pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (-0.325,-0.2)--(-0.35,0)--(-0.35,0.15)--(-0.2-0.05,0.375)--(-0.15,0.7)--(-0.35,0.9)--(125:1.27)--(125:1.5) arc (125:235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);

        \fill[blue, opacity=0.2] (-0.35,-0.2)--(-0.35,0)--(-0.35,0.15)--(-0.2,0.375)--(-0.15,0.7)--(-0.35,0.9)--(125:1.27)--(125:1.5) arc (125:235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        

        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.2 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        %\draw[line width= 0.05 cm, red] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        %\draw[line width= 0.05 cm, black, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        %\draw[line width= 0.05 cm, black, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
  %      \node[gray] at (0,0.55) {\scalebox{0.75}{$2$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
   %     \node[gray] at (0,-0.55) {\scalebox{0.75}{$1$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        % \node at (0.1,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        % \node at (0.24,-1.3+0.15) {$\scalebox{0.4}{\textbf{\ldots}}$};
        % \node at (0.24,1.3-0.15) {$\scalebox{0.4}{\textbf{\ldots}}$};

        \node at (0.1,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        \node at (0.24,-1.3+0.15) {$\scalebox{0.6}{\textbf{\ldots}}$};
        \node at (0.24,1.3-0.15) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\IdZTangleAltIIShadedPosFS}{
    \begin{tikzpicture}

        \fill[blue, opacity=0.2] (180-75:0.75)--(180-45:0.75) arc (45:-45:0.5 and 0.75)--(180+75:0.75)--(-0.1,-0.3)--(-0.1,0.3);

        \fill[blue, opacity=0.2] (45:0.75) arc (180-45:180+45:0.5 and 0.75) arc (360-45:360+45:0.75);
        
        \draw[pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (45:0.75) arc (180-45:180+45:0.5 and 0.75) arc (360-45:360+45:0.75);

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.5 and 0.75);
        \draw[line width=0.05cm] (180-75:0.75) arc (75:-75:0.15 and 0.75);
        
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.5 and 0.75);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (0.175,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
        
    \end{tikzpicture}
}


\newcommand{\IdZTangleAltIIShadedNegFS}{
    \begin{tikzpicture}

        %\fill[blue, opacity=0.2] (180-75:0.75)--(180-45:0.75) arc (45:-45:0.5 and 0.75)--(180+75:0.75)--(-0.1,-0.3)--(-0.1,0.3);

        \fill[scale=-1][blue, opacity=0.2] (45:0.75) arc (180-45:180+45:0.5 and 0.75) arc (360-45:360+45:0.75);
        
        \fill[blue, opacity=0.2] (45:0.75) arc (180-45:180+45:0.5 and 0.75) arc (360-45:360+45:0.75);
        
        \draw[pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (45:0.75) arc (180-45:180+45:0.5 and 0.75) arc (360-45:360+45:0.75);

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.5 and 0.75);
        \draw[line width=0.05cm] (180-75:0.75) arc (75:-75:0.15 and 0.75);
        
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.5 and 0.75);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (0.175,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
    \end{tikzpicture}
}


\newcommand{\LiuloopAlt}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
    
        % \draw[line width=0.05cm,rounded corners=0.1cm, scale=-1, yshift=-0.05cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);

         \draw[line width=0.05cm, black] (0,0) circle [radius=0.15cm];
        
        %\draw[line width=0.05cm,rounded corners=0.1cm, rotate=45, yshift=-0.05cm, xshift=0.05cm] (90:0.2)--(180:0.3)--(270:0.1)--(0:0.2)--(75:0.25)--(90:0.2);
        
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\LtwistIIAltUni}{
    \begin{tikzpicture}[scale=-1]

        %%Structure
        \fill[white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (0.35,0+0.025) -- (0.35-0.085,0+0.025);
        \draw[line width=0.05cm, red] (0.35,-0.025) -- (0.35-0.085,-0.025);
        
        %%Loops 

        % \draw[line width=0.05cm,rounded corners=0.1cm] (355:-0.125)--(200:0.3)--(140:0.3)--(90:0)--(270:0.25)--(270:0.35);
        

        % \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.35)--(90:0.25)--(305:-0.1)--(355:-0.125);

        \draw[line width=0.05cm, black] (-0.15,0) circle [radius=0.1cm];

        \draw[line width=0.05cm, black] (0:0)--(45:0.35);
        \draw[line width=0.05cm, black] (0:0)--(-45:0.35);

        
        \fill[white] (0,0) circle [radius=0.1cm];
        \draw[line width=0.05cm, red] (0.1,0)--(0.1-0.065,0);    
        \draw[gray,line width=0.035cm] (0,0) circle [radius=0.1cm];
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}




\newcommand{\RotPlanarITraceAltCLShadedPosFSNew}{
    \begin{tikzpicture}[xscale=-1]

        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \draw[hatchcolor=white, pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white][hatchcolor=white] (0,0) circle [radius=1.25 cm];

        
        \fill[line width=0.05 cm, white] (-0.75,0) arc (180:-180:0.75 and 0.9);
        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565-0.025,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCLShadedNegFSNew}{
    \begin{tikzpicture}[xscale=-1]
        
        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \draw[pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (0,0) circle [radius=1.25 cm];

        \fill[line width= 0.05 cm, white] (-0.75,0) arc (180:-180:0.75 and 0.9);
        

        \fill[blue, opacity=0.2] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \fill[white] (-0.45,0) arc (180:-180:0.25 and 0.4);

        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        % \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.3cm] (0,-0.025) -- (-0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,0.025) -- (-0.085,0.025);
        \draw[line width=0.05cm, red, xshift=1.25cm] (0,-0.025) -- (-0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565-0.025,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCShadedPosFSNew}{
    \begin{tikzpicture}

        % \fill[blue, opacity=0.2] (-0.75,0) arc (180:-180:0.75 and 0.9);
        % \fill[white] (-0.6,0) arc (180:-180:0.475 and 0.625);

        % \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        % \draw[pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        % %%Connections 
        
        % \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        % \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        % \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);

        \fill[blue, opacity=0.2] (-0.75,0) arc (180:-180:0.75 and 0.9);
        \fill[white] (-0.6,0) arc (180:-180:0.525 and 0.7);

        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.525 and 0.7);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.275,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarITraceAltCShadedNegFSNew}{
    \begin{tikzpicture}
        
        \fill[blue, opacity=0.2] (0,0) circle [radius=1.25 cm];
        \fill[white] (-0.75,0) arc (180:-180:0.75 and 0.9);

        \fill[blue, opacity=0.2] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[pattern=custom north west lines,hatchspread=7.5pt,hatchthickness=2.5pt,hatchcolor=white] (-0.45,0) arc (180:-180:0.25 and 0.4);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.525 and 0.7);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        %\draw[line width= 0.05 cm,, black] (-0.2,0) arc (0:360:0.35);
        
        
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.275,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}


\newcommand{\TLcircExIShaded}{
\begin{tikzpicture}

        %%Structure
        \fill[blue, opacity=0.2] (0,0) circle [radius=0.5 cm];

        \fill[white] (140:0.5) arc (230:273.5:1.25) arc (3.5:140:0.5);
        \fill[white] (270-25:0.5) arc (180-30:70:0.55) arc (335:270-25:0.5);
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:70:0.55);
        \draw[line width=0.05cm] (140:0.5) arc (230:273.5:1.25);
        
        %%Outline
        \draw[white, line width=0.05cm] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

\end{tikzpicture}}

\newcommand{\TLcircExIIShaded}{
\begin{tikzpicture}

        %%Structure
        
        \fill[blue, opacity=0.2] (270-25:0.5) arc (180-30:47:0.35) arc (311:270-25:0.5);
        \fill[blue, opacity=0.2] (140:0.5) arc (230:314.5:0.55) arc (46:140:0.5);
        \fill[blue, opacity=0.2] (-20:0.5) arc (250:110:0.175) arc (18:-20:0.5);
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:47:0.35);
        \draw[line width=0.05cm] (140:0.5) arc (230:314.5:0.55);
        \draw[line width=0.05cm] (-20:0.5) arc (250:110:0.175);
        
        
        %%Outline
        \draw[white, line width=0.05cm] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
       
\end{tikzpicture}}

\newcommand{\TLcircExIIIShaded}{
\begin{tikzpicture}

        %%Structure
        \fill[blue, opacity=0.2] (150:0.5) arc (60:-50:0.35) arc (218:150:0.5);
        \fill[blue, opacity=0.2] (250:0.5) arc (150:38:0.25) arc (297:250:0.5);
        \fill[blue, opacity=0.2] (130:0.5) arc (220:244:2.35) arc (-25:130:0.5);
        \fill[white] (-10:0.5) arc (260:120:0.175) arc (27:-10:0.5);
        \fill[white] (90:0.5) arc (180:320:0.175) arc (52:90:0.5);
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops
        \draw[line width=0.05cm] (130:0.5) arc (220:244:2.35);
        \draw[line width=0.05cm] (150:0.5) arc (60:-50:0.35);
        \draw[line width=0.05cm] (250:0.5) arc (150:38:0.25);
        \draw[line width=0.05cm] (-10:0.5) arc (260:120:0.175);
        \draw[line width=0.05cm] (90:0.5) arc (180:320:0.175);
        
        %%Outline
        \draw[white, line width=0.05cm] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

\end{tikzpicture}}


\newcommand{\FCExTangleInputIdColouredUnshadedShaded}{
\begin{tikzpicture}
        
        \foreach \i in {1, 8, 13.5}
        {
        \fill[blue, opacity=0.2] (90+20+15+20*\i:0.5) arc (90+20+90+15+20*\i:90+30+90+125-10+20*\i:0.345) arc (20*\i+58:90+20+15+20*\i:0.5);
        \draw[line width=0.05cm] (90+20+15+20*\i:0.5) arc (90+20+90+15+20*\i:90+30+90+125-10+20*\i:0.345);      
        }
        
        
        %structure 
        \draw[line width=0.1cm, red] (-0.5,0)--(-0.5+0.085,0);
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5cm];

        
\end{tikzpicture}}


\newcommand{\RotRopFCxESTBlackAltColouredUnshadedShaded}{
\begin{tikzpicture}

\fill[blue, opacity=0.2] (180-45:0.25) arc (180+45:360-45:0.25) arc (45:180-45:0.25);
\fill[blue, opacity=0.2] (180+45:0.25) arc (180-45:45:0.25) arc (270+45:180+45:0.25);

\draw[line width=0.1cm, red] (-0.25,0)--(-0.25+0.085,0);

\draw[line width=0.05cm] (180-45:0.25) arc (180+45:360-45:0.25);
\draw[line width=0.05cm] (180+45:0.25) arc (180-45:45:0.25);

\draw[line width=0.05cm, white] (0:0) circle [radius=0.25cm];
\draw[line width=0.05cm, gray, opacity=0.5] (0:0) circle [radius=0.25cm];

\end{tikzpicture}}


\newcommand{\RotRopFCxXSTBlackAltColouredUnshadedShaded}{
\begin{tikzpicture}

\fill[blue, opacity=0.2] (0,0) circle [radius=0.25];
\fill[white] (180-45:0.25) arc (45:-45:0.25) arc (180+45:180-45:0.25);
\fill[white] (45:0.25) arc (180-45:180+45:0.25) arc (-45:45:0.25);

\draw[line width=0.1cm, red] (-0.25,0)--(-0.25+0.085,0);

\draw[line width=0.05cm] (180-45:0.25) arc (45:-45:0.25);
\draw[line width=0.05cm] (45:0.25) arc (180-45:180+45:0.25);

\draw[line width=0.05cm, white] (0:0) circle [radius=0.25cm];
\draw[line width=0.05cm, gray, opacity=0.5] (0:0) circle [radius=0.25cm];

\end{tikzpicture}}




\newcommand{\FCExTangleInputAltColouredUnshadedShaded}{
\begin{tikzpicture}

        %Shaded 

        \fill[blue, opacity=0.2] (304:1.5) arc (300-90:88:0.7) arc (355:310:1.5);

        \fill[blue, opacity=0.2] (0.6,-0.2)--(0.7,0.05)--(0.65,0.4)--(55:1)--(53:1.5) arc (53:151:1.5)--(151:1)--(184:0.5)--(245:0.6);

        \fill[white, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];

        \fill[blue, opacity=0.2] (230:1.5) arc (230:265:1.5)--(260:1)--(240:0.7);

        %%Connections 

        %\draw[line width =0.05cm, black] (155:1.5) .. controls (145:0.5) and (261.5:1.25).. (260:1.5);
        \draw[line width =0.05cm, black] (151:1.5) .. controls (133:0.5) and (265:1.25).. (264:1.5);
        
        %\draw[line width =0.05cm, black] (226.5:1.5) .. controls (214:1.15) and (235:1).. (228.07:0.65);
        \draw[line width =0.05cm, black] (230:1.5) .. controls (230:1.15) and (240:1).. (235:0.65);
        
        %\draw[line width =0.05cm, black] (-0.1,-0.4) .. controls (-0.1+0.5+0.3,-0.35+0.25) and (-0.1+0.5+0.3,-0.35+0.25).. (-0.1+0.55+0.05,-0.35+0.25+0.65);
        \draw[line width =0.05cm, black] (-0.1,-0.4-0.085) .. controls (-0.1+0.5+0.05+0.3,-0.35+0.25-0.085) and (-0.1+0.5+0.075+0.05+0.3,-0.35+0.25).. (-0.1+0.55+0.085+0.05,-0.35+0.25+0.65);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


        %\draw[line width =0.05cm, black] (50:1.5) .. controls (50:1) and (50:1).. (50:0.85);
        \draw[line width =0.05cm, black] (53.75:1.5) .. controls (55:1) and (57:1).. (57:0.85);

        %\draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.2cm];
        

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        
        %\draw[line width =0.05cm, black] (300:1.5) arc (300-90:88:0.8);
        \draw[line width =0.05cm, black] (304:1.5) arc (300-90:88:0.7);
        
        %%Internal circles

        %2
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, blue, opacity=0.15, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        % \fill[white] (-0.4645,-0.7005)--(-0.3675,-0.575)--(-0.35,-0.45)--(-0.415,-0.28)--(-0.5,-0.365)--(-0.535,-0.465)--(-0.525,-0.58)--(-0.45,-0.685);
        % \fill[white] (-0.045,-0.4655)--(-0.2,-0.525)--(-0.2825,-0.625)--(-0.2525,-0.75)--(-0.125,-0.675)--(-0.075,-0.595)--(-0.05,-0.465);
        \fill[blue, opacity=0.15] (-0.4645,-0.7005)--(-0.3675,-0.575)--(-0.2825,-0.625)--(-0.2525,-0.75)--(-0.4645,-0.7005);
        \fill[blue, opacity=0.15] (-0.045,-0.4655)--(-0.2,-0.525)--(-0.35,-0.45)--(-0.415,-0.265)--(-0.25,-0.265)--(-0.125,-0.325)--(-0.05,-0.475);

        % \draw[line width =0.05cm, rounded corners=0.065cm] (-0.4645,-0.7005)--(-0.3675,-0.575)--(-0.35,-0.45)--(-0.415,-0.265);
        % \draw[line width =0.05cm, rounded corners=0.065cm] (-0.045,-0.4655)--(-0.2,-0.525)--(-0.2825,-0.625)--(-0.2525,-0.75);

        \draw[line width =0.05cm, rounded corners=0.075cm] (-0.045,-0.4655)--(-0.2,-0.525)--(-0.35,-0.45)--(-0.415,-0.265);
        \draw[line width =0.05cm, rounded corners=0.05cm] (-0.4645,-0.7005)--(-0.3675,-0.575)--(-0.2825,-0.625)--(-0.2525,-0.75);

        
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1
        \fill[line width=0.05cm, white, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, blue, opacity=0.15, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[white] (0.6075,0.65-0.165)--(0.545,0.65)--(0.53,0.75)--(0.565,0.84)--(0.635,0.74)--(0.635,0.54)--(0.6,0.5);
        \fill[white] (0.385-0.225,0.65+0.05)--(0.385-0.175,0.65+0.15)--(0.385-0.1,0.65+0.2125)--(0.385-0.035,0.65+0.15)--(0.385,0.65)--(0.385-0.035,0.65-0.15)--(0.385-0.1,0.65-0.2125)--(0.385-0.175,0.65-0.15)--(0.385-0.225,0.65-0.05)--(0.385-0.225,0.6+0.1);

        \draw[line width =0.05cm, yshift=0.65cm, xshift=0.1cm] (0,0) circle [radius=0.29cm];

        \draw[line width =0.05cm, rounded corners=0.05cm] (0.6075,0.65-0.165)--(0.545,0.65)--(0.525,0.75)--(0.565,0.84);
        
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.85cm, xshift=-0.35cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
    
\end{tikzpicture}}





\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRRotRALTBNew}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5+0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5-0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%Output disk


\draw[line width =0.1cm, red] (-1.5,-0.5)--(-1.5+0.085,-0.5);

\draw[line width =0.05cm, white] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, white] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:-90:1);

\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:-90:1);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}


\newcommand{\PlanarTemplateTransferAltRotRALTBNew}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5+0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5-0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%Output disk


\draw[line width =0.1cm, red] (-1.5,-0.5)--(-1.5+0.085,-0.5);

\draw[line width =0.05cm, white] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, white] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:-90:1);

\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:-90:1);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}
}






\newcommand{\FramedYBELHSI}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\FramedYBERHSI}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\FramedYBELHSII}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\FramedYBERHSII}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\FramedYBELHSIII}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\FramedYBERHSIII}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\FramedInvLHS}{
\begin{tikzpicture}



%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red] (-2.625,-0.5) -- (-2.625+0.085,-0.5);

% \draw[line width =0.05cm, white] (-2.65,-0.5) arc (180:90:0.5 and 0.75);
% \draw[line width =0.05cm, white] (-2.65,-0.5) arc (180:270:0.5 and 0.75);

% \draw[line width =0.05cm, white] (-0.375,-0.5) arc (180:90:-0.5 and 0.75);
% \draw[line width =0.05cm, white] (-0.375,-0.5) arc (180:270:-0.5 and 0.75);

% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65,-0.5) arc (180:90:0.5 and 0.75);
% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65,-0.5) arc (180:270:0.5 and 0.75);

% \draw[line width =0.05cm, gray, opacity=0.4] (-0.375,-0.5) arc (180:90:-0.5 and 0.75);
% \draw[line width =0.05cm, gray, opacity=0.4] (-0.375,-0.5) arc (180:270:-0.5 and 0.75);

% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65+0.5,0.25)--(-0.375-0.5,0.25);
% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65+0.5,-1.25)--(-0.375-0.5,-1.25);

\draw[line width =0.05cm, white] (-2.625,-0.5) arc (180:180+360:1.125);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.625,-0.5) arc (180:180+360:1.125);

\end{tikzpicture}}


\newcommand{\FramedInvRHS}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-2.65+0.125,0) -- (-2.65+2.135,0);
\draw[line width =0.05cm, black, yshift=0cm] (-2.65+0.125,-1) -- (-2.65+2.135,-1);

%%Structure

\draw[line width=0.1cm, red] (-2.65,-0.5) -- (-2.65+0.085,-0.5);

% \draw[line width =0.05cm, white] (-2.65,-0.5) arc (180:90:0.5 and 0.75);
% \draw[line width =0.05cm, white] (-2.65,-0.5) arc (180:270:0.5 and 0.75);

% \draw[line width =0.05cm, white] (-0.375,-0.5) arc (180:90:-0.5 and 0.75);
% \draw[line width =0.05cm, white] (-0.375,-0.5) arc (180:270:-0.5 and 0.75);

% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65,-0.5) arc (180:90:0.5 and 0.75);
% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65,-0.5) arc (180:270:0.5 and 0.75);

% \draw[line width =0.05cm, gray, opacity=0.4] (-0.375,-0.5) arc (180:90:-0.5 and 0.75);
% \draw[line width =0.05cm, gray, opacity=0.4] (-0.375,-0.5) arc (180:270:-0.5 and 0.75);

% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65+0.5,0.25)--(-0.375-0.5,0.25);
% \draw[line width =0.05cm, gray, opacity=0.4] (-2.65+0.5,-1.25)--(-0.375-0.5,-1.25);

\draw[line width =0.05cm, white] (-2.65,-0.5) arc (180:180+360:1.125);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.65,-0.5) arc (180:180+360:1.125);


\end{tikzpicture}}



\newcommand{\OrangeTealFramed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red] (-2.625,-0.5) -- (-2.625+0.085,-0.5);

\draw[line width =0.05cm, white] (-2.625,-0.5) arc (180:180+360:1.125);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.625,-0.5) arc (180:180+360:1.125);


\end{tikzpicture}}


\newcommand{\TealOrangeFramed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, orange, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red] (-2.625,-0.5) -- (-2.625+0.085,-0.5);

\draw[line width =0.05cm, white] (-2.625,-0.5) arc (180:180+360:1.125);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.625,-0.5) arc (180:180+360:1.125);


\end{tikzpicture}}


\newcommand{\RotMarkRedInvrFilteredregwOrSpecFCFramed}{
\begin{tikzpicture}
%Channels 
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, xshift=0.0425cm] (-0.75-0.25,-0.5) arc (0:360:0.5+0.0425);
\draw[line width =0.05cm, black, xshift=-0.0425cm] (-0.75-0.25,-0.5) arc (0:360:0.5-0.0425);

% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
% \draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=0.0425cm] (-0.5,0) arc (90:270:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (-0.5,0) arc (90:270:0.5-0.0425);

\draw[line width =0.05cm, black, yshift=0.0425cm] (-2.5,0) arc (90:-90:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (-2.5,0) arc (90:-90:0.5-0.0425);

%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.55}{$w^{-1}$}};
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$\frac{1}{w}$}};
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red] (-2.6225,-0.5) -- (-2.6225+0.085,-0.5);

\draw[line width =0.05cm, white] (-2.615,-0.5) arc (180:180+360:1.115);
\draw[line width =0.05cm, white] (-2.6275,-0.5) arc (180:180+360:1.1275);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.615,-0.5) arc (180:180+360:1.115);

\end{tikzpicture}}


\newcommand{\MarkRedIdFilteredInvFCFramed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0.0425cm] (0,1) -- (2,1);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,1) -- (2,1);

\draw[line width =0.05cm, black, yshift=0.0425cm] (0,0) -- (2,0);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,0) -- (2,0);

%%Structure

\draw[line width=0.1cm, red] (-0.11,0.5) -- (-0.11+0.085,0.5);

\draw[line width =0.05cm, white] (-0.11,0.5) arc (180:180+360:1.11);
\draw[line width =0.05cm, white] (-0.13,0.5) arc (180:180+360:1.1295);
\draw[line width =0.05cm, gray, opacity=0.4] (-0.11,0.5) arc (180:180+360:1.11);
\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoLeftSingleRregOrFCFramed}{
\begin{tikzpicture}

%%Channels 
\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (-0.5,-1) arc (90:270:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (-0.5,-1) arc (90:270:0.5-0.0425);

%\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (-1.5,-1) arc (90:-90:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (-1.5,-1) arc (90:-90:0.5-0.0425);

% \draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
% \draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black, xshift=0.0425cm] (-0.25,0.5+1) -- (-0.25,-0.5);
\draw[line width =0.05cm, black, xshift=-0.0425cm] (-0.25,0.5+1.025) -- (-0.25,-0.525);
%%Bottom
\draw[line width =0.05cm, black, yshift=0.0425cm] (0,0) -- (0.25+0.15,0);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,0) -- (0.25+0.11,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (0,-1) -- (0.25+0.11,-1);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (0,-1) -- (0.25+0.16,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.51,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, white, yshift=1cm] (0.51,-0.5) arc (0:360:1.075);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.4] (0.51,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEgoRightSingleRregOrFCFramed}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black, xshift=0.0425cm] (-0.25,0.5+1.035) -- (-0.25,-0.535);
\draw[line width =0.05cm, black, xshift=-0.0425cm] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black, yshift=0.0425cm] (0,0) -- (-0.75-0.145,0);
\draw[line width =0.05cm, black, yshift=-0.0425cm] (0,0) -- (-0.75-0.1,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (0,-1) -- (-0.75-0.1,-1);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (0,-1) -- (-0.75-0.145,-1);

%Channels 

\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (0,-1) arc (90:-90:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (0,-1) arc (90:-90:0.5-0.0425);

\draw[line width =0.05cm, black, yshift=2cm, yshift=0.0425cm] (1,-1) arc (90:270:0.5+0.0425);
\draw[line width =0.05cm, black, yshift=2cm, yshift=-0.0425cm] (1,-1) arc (90:270:0.5-0.0425);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.52,-0.5) arc (0:360:1.085);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.4, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\RotMarkRedInvrFilteredregwOrGrSpecFramed}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
%\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.55}{$w^{-1}$}};
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$\frac{1}{w}$}};
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.25cm] (-0.025,0) -- (-0.025,-0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red] (-2.625,-0.5) -- (-2.625+0.085,-0.5);

\draw[line width =0.05cm, white] (-2.625,-0.5) arc (180:180+360:1.125);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.625,-0.5) arc (180:180+360:1.125);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEgoLeftSingleRregOrGrFramed}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.125,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.125,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.4] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEgoRightSingleRregOrGrFramed}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.125,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.125,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{$uv$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEbFilteredLeftALTBFramed}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%%Top
%left
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (-0.5,0);

%%Bottom


%Channels 

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node left 

\fill[line width=0.05cm, white, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%%Structure

\draw[line width =0.1cm, red, yshift=2cm] (-2.5,-1.5)--(-2.5+0.085,-1.5);

\draw[line width =0.05cm, white, yshift=2cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, white, yshift=2cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, white, yshift=2cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, white, yshift=2cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-1,-3.5)--(-2,-3.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-1,-3.5)--(-2,-3.5);


\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEbFilteredRightALTBFramed}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%left
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,0) -- (-0.5,0);


%Channels 

%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};


%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};


\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);



%%Structure

\draw[line width =0.1cm, red, yshift=2cm] (-2.5,-1.5)--(-2.5+0.085,-1.5);

\draw[line width =0.05cm, white, yshift=2cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, white, yshift=2cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, white, yshift=2cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, white, yshift=2cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm] (-1,-3.5)--(-2,-3.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm] (-1,-3.5)--(-2,-3.5);


\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEyFilteredLeftALTBFramed}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%right
\draw[line width =0.05cm, black, yshift=2cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=2cm] (2,0) -- (1.75+1.25,0);

%%Bottom


%Channels 
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\fill[line width=0.05cm, white, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels

\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};


%%Structure

\draw[line width =0.1cm, red, yshift=2cm, xshift=4.5cm] (-2.5,-1.5)--(-2.5+0.085,-1.5);

\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-1,-3.5)--(-2,-3.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-1,-3.5)--(-2,-3.5);

\end{tikzpicture}}






\newcommand{\RotMarkRedBYBEyFilteredRightALTBFramed}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%right
\draw[line width =0.05cm, black, yshift=0cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=0cm] (2,0) -- (1.75+1.25,0);

%%Top




%%Bottom


%Channels 


%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%%%%%%%

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);




%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\fill[line width=0.05cm, white, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};




%%Structure

\draw[line width =0.1cm, red, yshift=2cm, xshift=4.5cm] (-2.5,-1.5)--(-2.5+0.085,-1.5);

\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, white, yshift=2cm, xshift=4.5cm] (-1,-3.5)--(-2,-3.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-0.5,0)--(-0.5,-3);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-2.5,0)--(-2.5,-3);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-2.5,0) arc (180:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-0.5,0) arc (0:90:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-1,0.5)--(-2,0.5);

\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-2.5,-3) arc (180:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-0.5,-3) arc (360:270:0.5);
\draw[line width =0.05cm, gray, opacity=0.4, yshift=2cm, xshift=4.5cm] (-1,-3.5)--(-2,-3.5);

\end{tikzpicture}}



\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRRotRALTBNewShaded}{
\begin{tikzpicture}

%%Shade

\fill[blue, opacity=0.2] (-0.25,0)--(-0.5,0) arc (90:270:0.5)--(-0.25,-1)--(-0.25,0);
\fill[blue, opacity=0.2] (-0.25,0)--(0.75,0)--(0.75,0.5)--(-0.25,0.5)--(-0.25,0);
\fill[blue, opacity=0.2, yshift=-1.5cm] (-0.25,0)--(0.75,0)--(0.75,0.5)--(-0.25,0.5)--(-0.25,0);

\draw[pattern=custom north west lines, hatchspread=7.5pt, hatchthickness=2.5pt, hatchcolor=blue, xshift=1.5cm, opacity=0.2] (0.25,0.5)--(0.5,0.5) arc (90:-90:1)--(0.25,-1.5)--(0.25,0.5);

\fill[white, xshift=1.5cm] (0.25,0)--(0.5,0) arc (90:-90:0.5)--(0.25,-1)--(0.25,0);
\fill[blue, opacity=0.2, xshift=1.5cm] (0.25,0)--(0.5,0) arc (90:-90:0.5)--(0.25,-1)--(0.25,0);
\draw[pattern=custom north west lines, hatchspread=7.5pt, hatchthickness=2.5pt, hatchcolor=white, xshift=1.5cm] (0.25,0)--(0.5,0) arc (90:-90:0.5)--(0.25,-1)--(0.25,0);

%\fill[blue, yshift=-1cm, xshift=2cm] (0.25+0.12,0)--(-0.25,0)--(-0.25,1)--(0.25+0.12,1)--(0.25+0.12+0.1,0.5+0.2)--(0.25+0.12+0.12,0.5)--(0.25+0.12+0.1,0.5-0.2);

% \fill[blue] (-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);
% \fill[yshift=1cm][blue, yscale=-1](-1.3,1.3)--(-1.5,1)--(-1.25,0.95)--(-1.05,0.75)--(-0.95,0.75)--(-0.75,0.95)--(-0.25,1)--(-0.25,0.5+1)--(-0.6,0.5+1.075)--(-0.6-0.3,0.5+1);



%%Nodes 
\node at (1.25,-0.5) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5+0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5-0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%Output disk


\draw[line width =0.1cm, red] (-1.5,-0.5)--(-1.5+0.085,-0.5);

\draw[line width =0.05cm, white] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, white] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:-90:1);

\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:-90:1);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
%\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (323:0.25-0.085) -- (321:0.25);
%\draw[line width=0.05cm, black, yshift=-1cm, xshift=-0.25cm] (307:0.25-0.085) -- (309:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}
}


\newcommand{\RotRopGreenOpBBTLSTPos}{
\begin{tikzpicture}

%%Shade
% \fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.9)--(0.85,0.9)--(1.25,0.5);
% \fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.1)--(0.85,0.1)--(1.25,0.5);

\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.9) arc (0:180:0.4 and 0.2)--(1.25,0.5);
\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.1) arc (180:360:-0.4 and 0.2)--(0.85,0.1)--(1.25,0.5);

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTNeg}{
\begin{tikzpicture}

%%Shade
\fill[blue, opacity=0.2] (1.25,0.5)--(0.85,0.9) arc (90:270:0.2 and 0.4)--(1.25,0.5);
\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.9) arc (90:-90:0.2 and 0.4)--(1.25,0.5);
%\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.1) arc (180:360:-0.4 and 0.2)--(0.85,0.1)--(1.25,0.5);

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotPlanarNKTangleExampleAltCNew}{
    \begin{tikzpicture}

        %%Shade 

        \fill[blue, opacity=0.2] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5) -- (140:1.5);
        \fill[blue, opacity=0.2] (225:1.5)--(240:1.5)--(255:1.5)--(270:1.5)--(235:0.75)--(210:0.75);
        \fill[blue, opacity=0.2] (-0.55,-0.2) arc (0:360:0.15);
        \fill[blue, opacity=0.2] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        \fill[blue, opacity=0.2] (325:0.65)--(-25:0.55)--(0:0.6)--(20:0.6)--(33:0.85)--(27:1.25)--(20:1.5)--(30:1.5)--(50:1.5)--(70:1.5)--(73:1)--(90:0.75)--(123:0.45)--(-0.4,0)--(-0.45,-0.5);

        \fill[blue, opacity=0.2] (0:1.5)--(-15:1.5)--(-25:1.5)--(-22:1)--(-15:1);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        %%Internal circles
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %1
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \node[xshift=0.25cm, gray] at (-0.55+0.4,0.8) {$\scalebox{0.75}{$1$}$};
        
        %3
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \node[gray] at (-0.95+0.4,-0.5) {$\scalebox{0.75}{$3$}$};
        

        
        %2
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \node[gray] at (0.35+0.4,-0.2) {$\scalebox{0.75}{$2$}$};
    \end{tikzpicture}
}

\newcommand{\RotPlanarNKTangleExampleAltCGenNew}{
    \begin{tikzpicture}

        %%Shade 

        \fill[blue, opacity=0.2] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5) -- (140:1.5);
        \fill[blue, opacity=0.2] (225:1.5)--(240:1.5)--(255:1.5)--(270:1.5)--(235:0.75)--(210:0.75);
        \fill[blue, opacity=0.2] (-0.55,-0.2) arc (0:360:0.15);
        \fill[blue, opacity=0.2] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        \fill[blue, opacity=0.2] (325:0.65)--(-25:0.55)--(0:0.6)--(20:0.6)--(33:0.85)--(27:1.25)--(20:1.5)--(30:1.5)--(50:1.5)--(70:1.5)--(73:1)--(90:0.75)--(123:0.45)--(-0.4,0)--(-0.45,-0.5);

        \fill[blue, opacity=0.2] (0:1.5)--(-15:1.5)--(-25:1.5)--(-22:1)--(-15:1);
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \node[xshift=0.25cm] at (-0.55+0.4,0.8) {$\scalebox{0.8}{$\,v_1$}$};
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        \node at (0.35+0.4,-0.2) {$\scalebox{0.8}{$\,v_2$}$};
        \node at (-0.95+0.4,-0.5) {$\scalebox{0.8}{$\,v_3$}$};
    \end{tikzpicture}
}


\newcommand{\RotationPlanarZeroShadedPosSmall}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90:0.75)--(45+90:0)--(315+90:0.75) arc (315+90:315+90+90:0.75);
        \fill[blue, opacity=0.2] (45+90:-0.75)--(45+90:0)--(315+90:-0.75) arc (315+90:315+90+90:-0.75);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:0.75);
        \draw[line width= 0.05 cm] (135:0.25)--(135:0.75);
        \draw[line width= 0.05 cm] (225:0.25)--(225:0.75);
        \draw[line width= 0.05 cm] (315:0.25)--(315:0.75);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Nodes 
        \node at (0.5,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}


\newcommand{\RotationPlanarZeroShadedNegSmall}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90*2:0.75)--(45+90*2:0)--(315+90*2:0.75) arc (315+90*2:315+90+90*2:0.75);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:0.75);
        \draw[line width= 0.05 cm] (135:0.25)--(135:0.75);
        \draw[line width= 0.05 cm] (225:0.25)--(225:0.75);
        \draw[line width= 0.05 cm] (315:0.25)--(315:0.75);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Nodes 
        \node at (0.5,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}


\newcommand{\RotPosPos}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90*2:0.75)--(45+90*2:0)--(315+90*2:0.75) arc (315+90*2:315+90+90*2:0.75);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:0.75);
        \draw[line width= 0.05 cm] (135:0.25)--(135:0.75);
        \draw[line width= 0.05 cm] (225:0.25)--(225:0.75);
        \draw[line width= 0.05 cm] (315:0.25)--(315:0.75);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.1cm, red, yshift=-0.25cm] (0,0) -- (0,0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Nodes 
        \node at (0.5,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}


\newcommand{\RotPosNeg}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90:0.75)--(45+90:0)--(315+90:0.75) arc (315+90:315+90+90:0.75);
        \fill[blue, opacity=0.2] (45+90:-0.75)--(45+90:0)--(315+90:-0.75) arc (315+90:315+90+90:-0.75);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:0.75);
        \draw[line width= 0.05 cm] (135:0.25)--(135:0.75);
        \draw[line width= 0.05 cm] (225:0.25)--(225:0.75);
        \draw[line width= 0.05 cm] (315:0.25)--(315:0.75);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.1cm, red, yshift=-0.25cm] (0,0) -- (0,0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Nodes 
        \node at (0.5,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}


\newcommand{\RotNegPos}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90*2:0.75)--(45+90*2:0)--(315+90*2:0.75) arc (315+90*2:315+90+90*2:0.75);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:0.75);
        \draw[line width= 0.05 cm] (135:0.25)--(135:0.75);
        \draw[line width= 0.05 cm] (225:0.25)--(225:0.75);
        \draw[line width= 0.05 cm] (315:0.25)--(315:0.75);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.1cm, red, yshift=0.25cm] (0,0) -- (0,-0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Nodes 
        \node at (0.5,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}

\newcommand{\RotNegNeg}{
\begin{tikzpicture}

        \fill[blue, opacity=0.2] (45+90:0.75)--(45+90:0)--(315+90:0.75) arc (315+90:315+90+90:0.75);
        \fill[blue, opacity=0.2] (45+90:-0.75)--(45+90:0)--(315+90:-0.75) arc (315+90:315+90+90:-0.75);

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:0.75);
        \draw[line width= 0.05 cm] (135:0.25)--(135:0.75);
        \draw[line width= 0.05 cm] (225:0.25)--(225:0.75);
        \draw[line width= 0.05 cm] (315:0.25)--(315:0.75);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.1cm, red, yshift=0.25cm] (0,0) -- (0,-0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Nodes 
        \node at (0.5,0) {$\rotatebox{90}{\scalebox{0.6}{\textbf{\ldots}}}$};

\end{tikzpicture}}

\newcommand{\IgPosPre}{
\begin{tikzpicture}

%%Shade
\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.9) arc (0:180:0.4 and 0.2)--(1.25,0.5);
\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.1) arc (180:360:-0.4 and 0.2)--(0.85,0.1)--(1.25,0.5);

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.15] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\end{tikzpicture}}

\newcommand{\IgNegPre}{
\begin{tikzpicture}

%%Shade
\fill[blue, opacity=0.2] (1.25,0.5)--(0.85,0.9) arc (90:270:0.2 and 0.4)--(1.25,0.5);
\fill[blue, opacity=0.2] (1.25,0.5)--(1.65,0.9) arc (90:-90:0.2 and 0.4)--(1.25,0.5);

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.15] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\end{tikzpicture}}

\newcommand{\IgIm}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.15] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\end{tikzpicture}}



\newcommand{\FramedYBELHSIIAppL}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$u/v$}};
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.1cm, red, xshift=-1cm, yshift=0.75cm] (0,0) -- (0,-0.085);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\FramedYBERHSIIAppL}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$u/v$}};
\draw[line width=0.1cm, red, xshift=0.5cm, yshift=0.75cm] (0,0) -- (0,-0.085);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}


\newcommand{\FramedYBELHSIAppL}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25+0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25+0.12,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.65}{$u/v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}

\newcommand{\FramedYBERHSIAppL}{
\begin{tikzpicture}

\fill[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75-0.12,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75-0.12,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.65}{$u/v$}};
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
% \draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
% \draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.635cm, yshift=0.5cm, xshift=0.625cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width =0.05cm, white, yshift=1cm, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);
\draw[line width =0.05cm, gray, yshift=1cm, opacity=0.25, xshift=0.625cm] (0.5,-0.5) arc (0:360:1.065);

\end{tikzpicture}}



\newcommand{\FramedInvLHSLiu}{
\begin{tikzpicture}



%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.65}{$\frac{\Delta}{w}$}};
\draw[line width=0.1cm, red, xshift=-1.75cm, yshift=-0.5cm] (0,0) -- (-0.085,0);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Structure

\draw[line width=0.1cm, red] (-2.625,-0.5) -- (-2.625+0.085,-0.5);

\draw[line width =0.05cm, white] (-2.625,-0.5) arc (180:180+360:1.125);
\draw[line width =0.05cm, gray, opacity=0.4] (-2.625,-0.5) arc (180:180+360:1.125);

\end{tikzpicture}}
